Measurement of the 1-jettiness event shape observable in deep-inelastic electron-proton scattering at HERA

The H1 Collaboration reports the first measurement of the 1-jettiness event shape observable $\tau_1^b$ in neutral-current deep-inelastic electron-proton scattering (DIS). The observable $\tau_1^b$ is equivalent to a thrust observable defined in the Breit frame. The data sample was collected at the HERA $ep$ collider in the years 2003-2007 with center-of-mass energy of $\sqrt{s}=319\,\text{GeV}$, corresponding to an integrated luminosity of $351.1\,\text{pb}^{-1}$. Triple differential cross sections are provided as a function of $\tau_1^b$, event virtuality $Q^2$, and inelasticity $y$, in the kinematic region $Q^2>150\,\text{GeV}^{2}$. Single differential cross section are provided as a function of $\tau_1^b$ in a limited kinematic range. Double differential cross sections are measured, in contrast, integrated over $\tau_1^b$ and represent the inclusive neutral-current DIS cross section measured as a function of $Q^2$ and $y$. The data are compared to a variety of predictions and include classical and modern Monte Carlo event generators, predictions in fixed-order perturbative QCD where calculations up to $\mathcal{O}(\alpha_s^3)$ are available for $\tau_1^b$ or inclusive DIS, and resummed predictions at next-to-leading logarithmic accuracy matched to fixed order predictions at $\mathcal{O}(\alpha_s^2)$. These comparisons reveal sensitivity of the 1-jettiness observable to QCD parton shower and resummation effects, as well as the modeling of hadronization and fragmentation. Within their range of validity, the fixed-order predictions provide a good description of the data. Monte Carlo event generators are predictive over the full measured range and hence their underlying models and parameters can be constrained by comparing to the presented data.

==> (inline-0) <==
\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  150 < Q² < 200 GeV²  and  0.05 < y < 0.10  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $150 < \Qsq < 200$\,\GeVsq  and  $0.05 < y < 0.10$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.10 &      22.81 &     22.8 & $     +2.7$ & $     +1.8$ & $     +2.2$ & $     +4.4$ & $     +0.8$ & $    -11.0$ & $      2.3$ & $     +1.5$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.063 &  1.010 &  0.918 &  0.992 &    0.144 &       1.6 \\
   0.10 &   0.15 &      345.4 &      4.0 & $     +2.7$ & $     +1.1$ & $     +1.1$ & $     +3.7$ & $     +0.9$ & $     -2.9$ & $      1.3$ & $     +0.4$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.072 &  0.996 &  0.925 &  1.001 &    1.068 &       4.5 \\
   0.15 &   0.22 &      528.3 &      2.5 & $     +1.6$ & $     +0.4$ & $     +0.2$ & $     +3.0$ & $     +0.9$ & $     +4.0$ & $      0.9$ & $     +0.7$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.065 &  1.001 &  0.922 &  1.002 &    2.035 &      31.9 \\
   0.22 &   0.30 &      416.3 &      3.7 & $     +1.4$ & $     +0.1$ & $     +0.4$ & $     +4.6$ & $     +1.9$ & $     +7.6$ & $      1.7$ & $     -3.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.068 &  0.997 &  0.919 &  0.995 &    1.847 &      12.4 \\
   0.30 &   0.40 &      256.7 &      6.0 & $     +4.0$ & $     +0.8$ & $     +1.2$ & $     +3.2$ & $     +2.1$ & $     +6.4$ & $      2.7$ & $     -1.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.066 &  0.998 &  0.924 &  1.001 &    1.517 &       3.0 \\
   0.40 &   0.60 &      141.8 &      7.2 & $     +2.8$ & $     -0.0$ & $     +0.6$ & $     +3.6$ & $     +1.1$ & $     -1.5$ & $      1.6$ & $     +1.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.065 &  1.003 &  0.925 &  1.004 &    1.456 &       6.1 \\
   0.60 &   1.00 &      92.52 &      7.5 & $     +1.0$ & $     +1.2$ & $     +1.7$ & $     +4.8$ & $     +1.1$ & $    -10.7$ & $      1.5$ & $     +1.2$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.073 &  0.992 &  0.920 &  0.997 &    1.224 &       1.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  150 < Q² < 200 GeV²  and  0.10 < y < 0.20  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $150 < \Qsq < 200$\,\GeVsq  and  $0.10 < y < 0.20$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      3.299 &    153.8 & $     -3.4$ & $     +2.9$ & $     +1.9$ & $     +0.1$ & $     +0.9$ & $    -38.8$ & $     10.6$ & $     -2.5$ &       0.2 &      2.7 &      0.5 &       2.3 &    1.107 &  1.010 &  0.967 &  0.990 &    0.019 &       0.2 \\
   0.05 &   0.10 &      102.2 &     14.1 & $     +1.6$ & $     +1.5$ & $     +1.4$ & $     +4.3$ & $     -1.1$ & $    -18.5$ & $      2.6$ & $     +1.1$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.079 &  0.994 &  0.904 &  0.985 &    0.248 &       5.2 \\
   0.10 &   0.15 &      454.1 &      4.6 & $     +2.4$ & $     +1.6$ & $     +0.7$ & $     +0.3$ & $     +1.0$ & $     +0.0$ & $      2.0$ & $     -0.8$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.077 &  0.986 &  0.914 &  1.000 &    0.869 &       3.0 \\
   0.15 &   0.22 &      636.8 &      2.9 & $     +0.9$ & $     +0.6$ & $     +0.3$ & $     +2.3$ & $     +0.2$ & $     +3.7$ & $      1.4$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.072 &  0.995 &  0.921 &  0.997 &    1.665 &      22.6 \\
   0.22 &   0.30 &      491.1 &      4.2 & $     +1.6$ & $     -0.3$ & $     -0.2$ & $     +2.2$ & $     +1.5$ & $     +7.6$ & $      1.9$ & $     +1.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.075 &  0.991 &  0.918 &  0.990 &    1.621 &       7.6 \\
   0.30 &   0.40 &      318.8 &      5.9 & $     +2.3$ & $     +0.2$ & $     +0.0$ & $     +1.7$ & $     +0.3$ & $     +6.1$ & $      1.8$ & $     -1.9$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.069 &  0.996 &  0.919 &  1.001 &    1.420 &       1.0 \\
   0.40 &   0.54 &      191.9 &      6.9 & $     +2.0$ & $     +0.3$ & $     +0.2$ & $     +1.3$ & $     +1.4$ & $     +0.7$ & $      1.3$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.069 &  0.996 &  0.923 &  1.001 &    1.420 &       6.7 \\
   0.54 &   0.72 &        114 &      7.8 & $     +1.4$ & $     +0.6$ & $     +0.3$ & $     +1.4$ & $     +1.0$ & $     -6.8$ & $      1.0$ & $     +1.2$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.074 &  0.999 &  0.915 &  0.998 &    1.396 &       6.3 \\
   0.72 &   0.86 &      90.26 &     10.3 & $     +0.5$ & $     +0.3$ & $     -0.1$ & $     +1.4$ & $     +1.4$ & $     -5.3$ & $      1.2$ & $     +0.6$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.079 &  0.993 &  0.917 &  0.997 &    1.355 &       2.9 \\
   0.86 &   0.98 &      98.86 &      9.2 & $     +0.3$ & $     -0.1$ & $     -0.1$ & $     +2.3$ & $     +1.0$ & $     -4.6$ & $      1.1$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.069 &  1.000 &  0.929 &  1.003 &    1.451 &       2.7 \\
   0.98 &   1.00 &      295.5 &      9.2 & $     -1.0$ & $     -0.6$ & $     -0.4$ & $     +2.7$ & $     +0.4$ & $     -4.3$ & $      0.8$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.075 &  0.997 &  0.921 &  0.998 &    0.679 &       1.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  150 < Q² < 200 GeV²  and  0.20 < y < 0.40  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $150 < \Qsq < 200$\,\GeVsq  and  $0.20 < y < 0.40$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      7.584 &     48.1 & $     -0.6$ & $     +1.1$ & $     +1.0$ & $     +1.3$ & $     +0.6$ & $    -34.2$ & $      7.2$ & $     +6.3$ &       0.2 &      2.7 &      0.5 &       1.9 &    1.047 &  1.015 &  0.954 &  0.979 &    0.018 &       0.2 \\
   0.05 &   0.10 &      101.9 &     10.4 & $     +1.3$ & $     +1.6$ & $     +0.2$ & $     -1.7$ & $     -0.2$ & $    -18.1$ & $      2.4$ & $     +0.5$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.085 &  0.994 &  0.911 &  0.980 &    0.209 &       3.4 \\
   0.10 &   0.15 &      376.1 &      4.5 & $     +1.3$ & $     +2.3$ & $     +1.0$ & $     +0.5$ & $     +0.7$ & $     +0.2$ & $      1.7$ & $     -0.5$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.067 &  1.002 &  0.926 &  0.998 &    0.714 &       1.6 \\
   0.15 &   0.22 &      647.2 &      2.5 & $     +1.1$ & $     +0.3$ & $     -0.1$ & $     +0.3$ & $     +0.3$ & $     +4.6$ & $      1.1$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.072 &  0.996 &  0.920 &  0.998 &    1.402 &      13.4 \\
   0.22 &   0.30 &      581.7 &      3.0 & $     +0.8$ & $     -0.0$ & $     -0.4$ & $     -1.2$ & $     +0.8$ & $     +6.1$ & $      1.1$ & $     -0.3$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.081 &  0.991 &  0.914 &  0.995 &    1.447 &       1.1 \\
   0.30 &   0.40 &      337.6 &      4.7 & $     +1.0$ & $     +0.4$ & $     +0.2$ & $     -0.1$ & $     +0.8$ & $     +4.0$ & $      0.9$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.073 &  1.000 &  0.917 &  0.990 &    1.341 &       0.8 \\
   0.40 &   0.54 &      214.6 &      4.8 & $     +1.3$ & $     +0.3$ & $     +0.0$ & $     -0.5$ & $     +0.8$ & $     +2.1$ & $      0.6$ & $     +0.3$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.065 &  0.997 &  0.920 &  1.003 &    1.379 &       6.4 \\
   0.54 &   0.72 &      148.1 &      4.7 & $     +0.9$ & $     -0.2$ & $     -0.2$ & $     -1.0$ & $     +0.7$ & $     -1.0$ & $      0.5$ & $     -0.3$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.074 &  0.995 &  0.917 &  0.995 &    1.375 &       7.4 \\
   0.72 &   0.86 &      103.6 &      6.6 & $     +0.2$ & $     -0.2$ & $     -0.0$ & $     -0.4$ & $     +0.8$ & $     -4.8$ & $      0.6$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.073 &  0.997 &  0.916 &  0.999 &    1.349 &       4.0 \\
   0.86 &   0.98 &      133.4 &      5.1 & $     +0.2$ & $     -0.5$ & $     -0.0$ & $     +0.3$ & $     +0.7$ & $     -4.6$ & $      0.5$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.079 &  0.992 &  0.918 &  0.994 &    1.461 &       3.2 \\
   0.98 &   1.00 &      576.5 &      3.8 & $     -1.1$ & $     -0.3$ & $     -0.2$ & $     +1.4$ & $     +0.5$ & $     -7.2$ & $      0.3$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.079 &  0.996 &  0.915 &  0.995 &    0.707 &       1.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  150 < Q² < 200 GeV²  and  0.40 < y < 0.70  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $150 < \Qsq < 200$\,\GeVsq  and  $0.40 < y < 0.70$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      19.92 &     23.3 & $     +0.4$ & $     +2.1$ & $     +1.9$ & $     +0.5$ & $     +0.8$ & $    -23.5$ & $      8.7$ & $     -7.8$ &       0.2 &      2.7 &      0.5 &       1.8 &    1.111 &  0.970 &  0.850 &  0.933 &    0.017 &       0.2 \\
   0.05 &   0.10 &      45.17 &     21.7 & $     -2.7$ & $     -0.4$ & $     +0.3$ & $     +1.3$ & $     +0.5$ & $    -11.3$ & $      3.0$ & $     -1.6$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.054 &  1.012 &  0.918 &  1.006 &    0.180 &       2.1 \\
   0.10 &   0.15 &      265.3 &      6.0 & $     -0.1$ & $     +1.2$ & $     -0.3$ & $     +0.1$ & $     -0.2$ & $     +2.0$ & $      1.9$ & $     +2.4$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.066 &  0.992 &  0.914 &  0.994 &    0.630 &       1.4 \\
   0.15 &   0.22 &        509 &      3.1 & $     -0.6$ & $     +0.8$ & $     +0.4$ & $     -0.6$ & $     +0.7$ & $     +6.3$ & $      1.2$ & $     -1.6$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.074 &  0.991 &  0.917 &  0.991 &    1.252 &       9.0 \\
   0.22 &   0.30 &      457.6 &      3.7 & $     -1.5$ & $     -1.1$ & $     -0.3$ & $     -0.6$ & $     +0.5$ & $     +3.9$ & $      1.1$ & $     +1.3$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.074 &  0.994 &  0.918 &  0.995 &    1.357 &       2.4 \\
   0.30 &   0.40 &      302.5 &      5.1 & $     -0.9$ & $     -2.1$ & $     -0.4$ & $     -0.4$ & $     +0.3$ & $     +3.2$ & $      0.9$ & $     -1.9$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.077 &  0.991 &  0.919 &  0.996 &    1.302 &       2.5 \\
   0.40 &   0.54 &      195.5 &      5.5 & $     +0.3$ & $     -2.3$ & $     -0.3$ & $     -1.2$ & $     +0.4$ & $     +5.7$ & $      0.7$ & $     +0.5$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.079 &  0.989 &  0.916 &  0.990 &    1.363 &       5.9 \\
   0.54 &   0.72 &      103.4 &      6.9 & $     +0.3$ & $     -2.1$ & $     -0.2$ & $     -1.2$ & $     +0.6$ & $     +1.5$ & $      0.5$ & $     +0.8$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.073 &  0.997 &  0.922 &  0.997 &    1.368 &       7.8 \\
   0.72 &   0.86 &        101 &      7.4 & $     -0.6$ & $     -1.7$ & $     -0.2$ & $     -0.9$ & $     +0.5$ & $     +2.8$ & $      0.9$ & $     -0.2$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.077 &  0.993 &  0.918 &  0.997 &    1.343 &       4.8 \\
   0.86 &   0.98 &      103.1 &      6.4 & $     -0.8$ & $     -1.5$ & $     -0.0$ & $     -0.4$ & $     +0.5$ & $     -2.5$ & $      0.5$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.078 &  0.996 &  0.917 &  0.993 &    1.471 &       3.4 \\
   0.98 &   1.00 &      566.2 &      4.2 & $     -1.9$ & $     -0.3$ & $     -0.1$ & $     +0.7$ & $     +0.2$ & $     -1.8$ & $      0.3$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.079 &  0.993 &  0.917 &  0.993 &    0.727 &       1.7 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $150 < \Qsq < 200$\,\GeVsq  and  $0.40 < y < 0.70$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.150_0.40}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  200 < Q² < 280 GeV²  and  0.05 < y < 0.10  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $200 < \Qsq < 280$\,\GeVsq  and  $0.05 < y < 0.10$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.10 &      45.03 &      8.0 & $     +1.8$ & $     +1.4$ & $     +1.1$ & $     -1.4$ & $     +0.5$ & $     -8.9$ & $      0.9$ & $     +2.3$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.062 &  0.993 &  0.929 &  0.997 &    0.220 &       2.2 \\
   0.10 &   0.15 &      445.6 &      2.1 & $     +2.2$ & $     +0.7$ & $     +0.6$ & $     -1.6$ & $     +0.6$ & $     -0.4$ & $      0.8$ & $     -0.6$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.083 &  0.989 &  0.907 &  0.992 &    1.767 &      24.8 \\
   0.15 &   0.22 &      495.6 &      1.7 & $     +0.6$ & $     +0.1$ & $     -0.2$ & $     -0.9$ & $     +0.5$ & $     +4.7$ & $      0.8$ & $     -0.8$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.068 &  0.991 &  0.909 &  0.998 &    2.198 &      28.3 \\
   0.22 &   0.30 &      328.5 &      3.0 & $     +0.2$ & $     +0.1$ & $     -0.6$ & $     -1.2$ & $     +0.4$ & $     +8.9$ & $      1.5$ & $     -2.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.067 &  0.991 &  0.913 &  1.003 &    1.617 &       1.6 \\
   0.30 &   0.40 &      147.8 &      6.5 & $     +4.0$ & $     -0.4$ & $     +0.3$ & $     -3.3$ & $     +1.2$ & $     +1.2$ & $      1.9$ & $     +6.8$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.064 &  0.998 &  0.911 &  0.998 &    1.447 &       2.5 \\
   0.40 &   0.60 &      96.42 &      4.9 & $     +2.8$ & $     +0.1$ & $     +0.7$ & $     -2.3$ & $     +1.5$ & $     -3.9$ & $      1.1$ & $     -3.0$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.078 &  0.987 &  0.903 &  0.987 &    1.407 &       5.6 \\
   0.60 &   1.00 &      53.08 &      6.2 & $     +0.8$ & $     +0.4$ & $     +0.7$ & $     -1.4$ & $     +0.3$ & $    -10.7$ & $      1.1$ & $     -1.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.079 &  0.994 &  0.913 &  0.990 &    1.189 &       1.2 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $200 < \Qsq < 280$\,\GeVsq  and  $0.05 < y < 0.10$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.200_0.05}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  200 < Q² < 280 GeV²  and  0.10 < y < 0.20  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $200 < \Qsq < 280$\,\GeVsq  and  $0.10 < y < 0.20$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      11.36 &     35.5 & $     +0.2$ & $     +1.2$ & $     +1.8$ & $     -0.6$ & $     +0.9$ & $    -26.9$ & $      4.7$ & $     -2.2$ &       0.2 &      2.7 &      0.5 &       1.6 &    1.097 &  0.961 &  0.918 &  0.999 &    0.031 &       0.4 \\
   0.05 &   0.10 &      137.6 &      8.2 & $     +1.3$ & $     +1.9$ & $     +1.0$ & $     -2.1$ & $     +0.7$ & $     -8.2$ & $      1.5$ & $     +1.1$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.089 &  0.996 &  0.910 &  1.000 &    0.402 &       7.2 \\
   0.10 &   0.15 &      513.3 &      3.3 & $     +1.7$ & $     +0.8$ & $     +0.6$ & $     -0.3$ & $     +0.6$ & $     -0.6$ & $      1.5$ & $     -1.7$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.077 &  0.988 &  0.908 &  0.995 &    1.398 &      18.7 \\
   0.15 &   0.22 &        518 &      2.9 & $     -0.5$ & $     -0.0$ & $     -0.5$ & $     -2.0$ & $     +0.2$ & $     +6.2$ & $      1.3$ & $     +1.8$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.067 &  0.992 &  0.915 &  0.990 &    1.848 &      20.7 \\
   0.22 &   0.30 &      369.6 &      4.3 & $     +0.6$ & $     +0.2$ & $     +0.1$ & $     -0.6$ & $     +0.9$ & $     +6.1$ & $      1.7$ & $     -2.5$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.073 &  0.994 &  0.915 &  0.990 &    1.476 &       1.2 \\
   0.30 &   0.40 &      185.9 &      7.5 & $     +2.0$ & $     -0.7$ & $     -0.5$ & $     -1.8$ & $     +1.1$ & $     +2.7$ & $      1.4$ & $     +4.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.073 &  0.991 &  0.919 &  0.989 &    1.389 &       2.7 \\
   0.40 &   0.54 &      148.9 &      5.8 & $     +2.0$ & $     -0.4$ & $     +0.1$ & $     -2.0$ & $     +1.2$ & $     -5.2$ & $      1.1$ & $     -1.5$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.074 &  0.989 &  0.912 &  0.992 &    1.385 &       7.5 \\
   0.54 &   0.72 &      82.71 &      6.6 & $     +1.0$ & $     -0.0$ & $     +0.1$ & $     -2.1$ & $     +1.0$ & $     -4.8$ & $      0.7$ & $     -1.3$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.069 &  1.002 &  0.919 &  0.999 &    1.335 &       5.1 \\
   0.72 &   0.86 &      68.07 &      8.3 & $     +0.2$ & $     -0.4$ & $     -0.3$ & $     -1.1$ & $     +0.6$ & $     -5.3$ & $      1.0$ & $     -0.4$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.071 &  0.995 &  0.920 &  0.998 &    1.297 &       2.0 \\
   0.86 &   0.98 &      72.56 &      8.2 & $     -0.7$ & $     -1.0$ & $     -0.4$ & $     +0.2$ & $     +0.8$ & $     -6.2$ & $      1.0$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.071 &  1.003 &  0.920 &  0.993 &    1.383 &       1.9 \\
   0.98 &   1.00 &      230.1 &      7.4 & $     -1.8$ & $     -0.6$ & $     -0.6$ & $     -0.2$ & $     +0.6$ & $     -2.5$ & $      0.7$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.069 &  0.998 &  0.919 &  1.007 &    0.696 &       1.6 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $200 < \Qsq < 280$\,\GeVsq  and  $0.10 < y < 0.20$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.200_0.10}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  200 < Q² < 280 GeV²  and  0.20 < y < 0.40  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $200 < \Qsq < 280$\,\GeVsq  and  $0.20 < y < 0.40$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      16.71 &     23.2 & $     +0.3$ & $     +1.7$ & $     +1.8$ & $     -1.5$ & $     +0.3$ & $    -30.4$ & $      3.9$ & $     -9.2$ &       0.2 &      2.7 &      0.5 &       1.3 &    1.044 &  1.002 &  0.940 &  1.023 &    0.027 &       0.3 \\
   0.05 &   0.10 &      122.6 &      8.4 & $     +1.2$ & $     +1.6$ & $     +1.0$ & $     -0.9$ & $     +0.3$ & $     -8.8$ & $      1.5$ & $     +2.4$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.068 &  0.997 &  0.917 &  0.992 &    0.332 &       4.7 \\
   0.10 &   0.15 &      507.5 &      3.1 & $     -0.0$ & $     +1.1$ & $     -0.1$ & $     -0.4$ & $     +0.3$ & $     +2.4$ & $      1.2$ & $     -2.3$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.070 &  0.996 &  0.921 &  0.992 &    1.145 &      12.5 \\
   0.15 &   0.22 &      543.5 &      2.7 & $     +0.8$ & $     +0.3$ & $     +0.2$ & $     -1.3$ & $     +1.1$ & $     +4.8$ & $      1.0$ & $     +2.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.067 &  0.998 &  0.921 &  1.000 &    1.563 &      10.5 \\
   0.22 &   0.30 &      418.1 &      3.5 & $     +0.5$ & $     +0.1$ & $     +0.0$ & $     -0.5$ & $     +0.7$ & $     +2.1$ & $      1.0$ & $     -2.2$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.071 &  0.993 &  0.917 &  0.994 &    1.347 &       4.6 \\
   0.30 &   0.40 &      226.8 &      5.6 & $     +0.9$ & $     -0.4$ & $     -0.2$ & $     -1.3$ & $     +0.5$ & $     +3.5$ & $      0.7$ & $     +1.5$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.074 &  0.991 &  0.916 &  0.992 &    1.343 &       3.1 \\
   0.40 &   0.54 &      162.3 &      4.9 & $     +1.4$ & $     -0.4$ & $     -0.2$ & $     -1.7$ & $     +0.6$ & $     +1.4$ & $      0.6$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.072 &  0.992 &  0.913 &  0.991 &    1.357 &       7.0 \\
   0.54 &   0.72 &      106.6 &      5.0 & $     +0.9$ & $     -0.3$ & $     -0.2$ & $     -1.3$ & $     +0.7$ & $     -2.8$ & $      0.4$ & $     -0.4$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.078 &  0.990 &  0.912 &  0.992 &    1.321 &       5.9 \\
   0.72 &   0.86 &      82.38 &      6.5 & $     +0.2$ & $     -0.4$ & $     -0.2$ & $     -0.9$ & $     +0.7$ & $     -3.9$ & $      0.5$ & $     -0.6$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.076 &  0.994 &  0.914 &  0.998 &    1.291 &       2.8 \\
   0.86 &   0.98 &      79.12 &      6.6 & $     +0.2$ & $     -0.9$ & $     +0.0$ & $     -0.5$ & $     +0.5$ & $     -1.4$ & $      0.5$ & $     -0.2$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.074 &  0.996 &  0.915 &  0.996 &    1.390 &       2.1 \\
   0.98 &   1.00 &      353.2 &      4.8 & $     -1.1$ & $     -0.3$ & $     -0.2$ & $     -0.2$ & $     +0.5$ & $     -2.0$ & $      0.3$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.081 &  0.991 &  0.919 &  0.992 &    0.729 &       1.5 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $200 < \Qsq < 280$\,\GeVsq  and  $0.20 < y < 0.40$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.200_0.20}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  200 < Q² < 280 GeV²  and  0.40 < y < 0.70  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $200 < \Qsq < 280$\,\GeVsq  and  $0.40 < y < 0.70$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      9.507 &     39.2 & $     -0.9$ & $     +2.6$ & $     +0.6$ & $     +1.1$ & $     -0.0$ & $    -24.6$ & $      3.8$ & $     -2.2$ &       0.2 &      2.7 &      0.5 &       1.3 &    1.076 &  1.015 &  0.912 &  0.989 &    0.026 &       0.3 \\
   0.05 &   0.10 &      96.74 &     10.0 & $     -0.7$ & $     +2.4$ & $     +0.6$ & $     +1.3$ & $     +0.2$ & $     -6.6$ & $      1.8$ & $     -2.0$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.069 &  0.999 &  0.920 &  0.994 &    0.287 &       3.3 \\
   0.10 &   0.15 &      319.3 &      4.7 & $     -1.0$ & $     +0.9$ & $     +0.1$ & $     -0.1$ & $     +0.7$ & $     +3.7$ & $      1.3$ & $     +2.2$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.076 &  0.988 &  0.911 &  0.982 &    0.985 &       8.4 \\
   0.15 &   0.22 &      458.5 &      3.1 & $     -0.8$ & $     -0.4$ & $     -0.2$ & $     -0.5$ & $     -0.0$ & $     +2.6$ & $      1.1$ & $     -1.4$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.068 &  0.994 &  0.917 &  0.999 &    1.395 &       3.9 \\
   0.22 &   0.30 &      341.5 &      4.2 & $     -0.9$ & $     -0.3$ & $     -0.1$ & $     -0.6$ & $     +0.5$ & $     +2.5$ & $      1.0$ & $     +1.7$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.077 &  0.988 &  0.909 &  0.992 &    1.297 &       6.8 \\
   0.30 &   0.40 &      205.8 &      6.1 & $     +0.0$ & $     -0.7$ & $     -0.2$ & $     -0.7$ & $     +0.5$ & $     +5.1$ & $      0.7$ & $     -3.6$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.068 &  0.993 &  0.920 &  0.995 &    1.307 &       1.5 \\
   0.40 &   0.54 &      140.8 &      5.7 & $     +0.4$ & $     -1.5$ & $     -0.2$ & $     -1.0$ & $     +0.6$ & $     +3.0$ & $      0.6$ & $     +0.9$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.073 &  0.991 &  0.915 &  0.991 &    1.344 &       7.2 \\
   0.54 &   0.72 &      84.76 &      6.4 & $     +0.0$ & $     -1.9$ & $     -0.1$ & $     -0.9$ & $     +0.5$ & $     +1.1$ & $      0.5$ & $     +1.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.074 &  0.995 &  0.912 &  0.998 &    1.313 &       6.7 \\
   0.72 &   0.86 &      64.95 &      8.4 & $     -0.3$ & $     -1.5$ & $     -0.2$ & $     -0.9$ & $     +0.4$ & $     +1.9$ & $      0.7$ & $     +1.0$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.076 &  0.990 &  0.916 &  0.991 &    1.287 &       2.9 \\
   0.86 &   0.98 &      84.47 &      6.2 & $     -0.3$ & $     -1.1$ & $     +0.0$ & $     -0.4$ & $     +0.5$ & $     +1.0$ & $      0.5$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.075 &  0.997 &  0.912 &  0.994 &    1.402 &       2.5 \\
   0.98 &   1.00 &      326.4 &      5.3 & $     -1.7$ & $     -0.2$ & $     -0.1$ & $     +0.5$ & $     +0.2$ & $     -0.4$ & $      0.3$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.078 &  0.992 &  0.913 &  0.989 &    0.750 &       1.4 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $200 < \Qsq < 280$\,\GeVsq  and  $0.40 < y < 0.70$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.200_0.40}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  280 < Q² < 440 GeV²  and  0.05 < y < 0.10  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $280 < \Qsq < 440$\,\GeVsq  and  $0.05 < y < 0.10$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.10 &      104.9 &      3.9 & $     +1.7$ & $     +1.1$ & $     +0.8$ & $     -1.3$ & $     +0.4$ & $     -5.8$ & $      0.5$ & $     +2.6$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.071 &  0.985 &  0.911 &  0.992 &    0.367 &       1.9 \\
   0.10 &   0.15 &        506 &      1.8 & $     +1.5$ & $     +0.3$ & $     +0.1$ & $     -1.4$ & $     +0.6$ & $     +3.3$ & $      0.7$ & $     -1.2$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.066 &  1.002 &  0.914 &  0.997 &    2.570 &      56.1 \\
   0.15 &   0.22 &      386.6 &      2.1 & $     +0.2$ & $     +0.0$ & $     -0.3$ & $     -1.3$ & $     +0.7$ & $     +6.6$ & $      1.0$ & $     -3.4$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.060 &  0.997 &  0.916 &  0.993 &    1.878 &       4.7 \\
   0.22 &   0.30 &        231 &      3.8 & $     +0.3$ & $     -0.4$ & $     -0.7$ & $     -0.1$ & $     +0.8$ & $     +4.7$ & $      1.9$ & $     +4.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.073 &  0.983 &  0.909 &  0.991 &    1.465 &       2.3 \\
   0.30 &   0.40 &      107.9 &      8.2 & $     +4.6$ & $     -0.0$ & $     +1.5$ & $     -3.4$ & $     +1.1$ & $     -1.8$ & $      2.0$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.073 &  0.993 &  0.906 &  0.978 &    1.402 &       4.9 \\
   0.40 &   0.60 &      69.51 &      5.6 & $     +3.8$ & $     +0.1$ & $     +0.8$ & $     -4.0$ & $     +1.1$ & $     -7.3$ & $      1.2$ & $     -0.4$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.077 &  0.997 &  0.910 &  0.989 &    1.336 &       4.8 \\
   0.60 &   1.00 &       24.5 &     10.4 & $     +0.5$ & $     -0.7$ & $     +0.3$ & $     -0.6$ & $     +0.4$ & $     -9.7$ & $      1.5$ & $     -0.3$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.067 &  0.986 &  0.914 &  0.997 &    1.154 &       0.2 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $280 < \Qsq < 440$\,\GeVsq  and  $0.05 < y < 0.10$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.280_0.05}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  280 < Q² < 440 GeV²  and  0.10 < y < 0.20  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $280 < \Qsq < 440$\,\GeVsq  and  $0.10 < y < 0.20$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      11.91 &     35.5 & $     +0.1$ & $     +1.5$ & $     +0.8$ & $     -0.4$ & $     +0.5$ & $    -20.6$ & $      2.1$ & $     -4.8$ &       0.2 &      2.7 &      0.5 &       0.9 &    1.087 &  1.004 &  0.896 &  0.991 &    0.054 &       1.0 \\
   0.05 &   0.10 &      236.8 &      4.9 & $     +1.7$ & $     +1.3$ & $     +0.7$ & $     -1.3$ & $     +0.2$ & $     -3.9$ & $      0.9$ & $     +0.3$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.066 &  0.996 &  0.917 &  0.991 &    0.769 &       0.5 \\
   0.10 &   0.15 &      569.4 &      2.8 & $     +1.4$ & $     +0.3$ & $     +0.2$ & $     -1.6$ & $     +0.6$ & $     +3.8$ & $      1.2$ & $     -0.7$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.066 &  0.990 &  0.915 &  0.996 &    2.037 &      38.7 \\
   0.15 &   0.22 &      426.9 &      3.3 & $     -0.5$ & $     -0.0$ & $     -0.0$ & $     +0.7$ & $     +0.6$ & $     +5.8$ & $      1.4$ & $     +1.9$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.066 &  0.989 &  0.909 &  0.990 &    1.639 &       0.8 \\
   0.22 &   0.30 &      273.2 &      5.0 & $     +0.7$ & $     -0.2$ & $     -0.8$ & $     -1.8$ & $     +0.4$ & $     +5.2$ & $      1.5$ & $     -2.5$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.071 &  0.984 &  0.908 &  0.987 &    1.388 &       2.1 \\
   0.30 &   0.40 &      141.1 &      8.3 & $     +2.7$ & $     -0.0$ & $     +0.1$ & $     -2.6$ & $     +0.9$ & $     -3.3$ & $      1.3$ & $     -1.3$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.069 &  0.990 &  0.908 &  0.988 &    1.368 &       6.2 \\
   0.40 &   0.54 &      89.72 &      7.4 & $     +2.8$ & $     -0.7$ & $     -0.0$ & $     -1.8$ & $     +0.7$ & $     -5.9$ & $      1.0$ & $     +2.5$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.071 &  0.990 &  0.912 &  0.997 &    1.333 &       6.5 \\
   0.54 &   0.72 &      57.96 &      7.3 & $     +1.0$ & $     -0.1$ & $     +0.2$ & $     -1.2$ & $     +0.6$ & $     -4.2$ & $      0.7$ & $     +0.6$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.068 &  0.999 &  0.913 &  1.003 &    1.263 &       3.3 \\
   0.72 &   0.86 &       40.8 &     10.7 & $     +0.5$ & $     -0.1$ & $     +0.2$ & $     -0.2$ & $     +0.5$ & $     -5.1$ & $      1.1$ & $     +0.5$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.065 &  1.001 &  0.915 &  0.998 &    1.232 &       0.6 \\
   0.86 &   0.98 &      43.06 &     10.7 & $     -0.3$ & $     -1.3$ & $     -0.2$ & $     +1.2$ & $     +0.3$ & $     -4.5$ & $      1.2$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.083 &  0.985 &  0.907 &  0.985 &    1.324 &       2.1 \\
   0.98 &   1.00 &      94.78 &     13.6 & $     -1.6$ & $     -0.4$ & $     -0.2$ & $     -0.2$ & $     +0.3$ & $     -4.9$ & $      1.0$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.070 &  0.994 &  0.916 &  0.993 &    0.716 &       1.7 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $280 < \Qsq < 440$\,\GeVsq  and  $0.10 < y < 0.20$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.280_0.10}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  280 < Q² < 440 GeV²  and  0.20 < y < 0.40  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $280 < \Qsq < 440$\,\GeVsq  and  $0.20 < y < 0.40$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      11.35 &     35.5 & $     -0.4$ & $     +1.5$ & $     +1.4$ & $     -0.0$ & $     +0.4$ & $    -25.2$ & $      1.9$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.065 &  1.006 &  0.941 &  0.998 &    0.048 &       0.8 \\
   0.05 &   0.10 &      247.2 &      4.5 & $     +0.7$ & $     +1.4$ & $     +0.6$ & $     -1.1$ & $     +0.4$ & $     -3.5$ & $      0.9$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.075 &  0.989 &  0.910 &  0.986 &    0.634 &       0.1 \\
   0.10 &   0.15 &      571.6 &      2.7 & $     +0.9$ & $     +0.5$ & $     +0.1$ & $     -1.0$ & $     +0.4$ & $     +5.5$ & $      0.9$ & $     +0.9$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.068 &  0.998 &  0.916 &  0.994 &    1.645 &      23.9 \\
   0.15 &   0.22 &      495.9 &      2.7 & $     +0.0$ & $     +0.0$ & $     -0.2$ & $     -0.8$ & $     +0.3$ & $     +1.6$ & $      1.0$ & $     -1.7$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.073 &  0.989 &  0.912 &  0.988 &    1.455 &       5.1 \\
   0.22 &   0.30 &      294.9 &      4.3 & $     +0.7$ & $     +0.3$ & $     -0.2$ & $     -1.0$ & $     +0.6$ & $     +3.4$ & $      0.9$ & $     +2.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.071 &  0.992 &  0.915 &  0.996 &    1.317 &       2.1 \\
   0.30 &   0.40 &      180.7 &      5.8 & $     +1.4$ & $     -0.5$ & $     -0.1$ & $     -1.1$ & $     +0.7$ & $     +1.5$ & $      0.6$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.073 &  0.992 &  0.910 &  0.990 &    1.338 &       6.0 \\
   0.40 &   0.54 &      123.4 &      5.0 & $     +1.8$ & $     -0.5$ & $     -0.1$ & $     -1.7$ & $     +0.8$ & $     -0.8$ & $      0.5$ & $     -1.0$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.069 &  0.993 &  0.915 &  0.991 &    1.305 &       7.0 \\
   0.54 &   0.72 &      77.16 &      5.2 & $     +1.0$ & $     -0.3$ & $     -0.2$ & $     -1.7$ & $     +0.6$ & $     -3.4$ & $      0.4$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.077 &  0.989 &  0.904 &  0.992 &    1.261 &       4.6 \\
   0.72 &   0.86 &      47.36 &      8.0 & $     +0.3$ & $     -0.4$ & $     -0.1$ & $     -1.2$ & $     +0.6$ & $     -3.2$ & $      0.5$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.073 &  0.994 &  0.911 &  0.996 &    1.233 &       1.5 \\
   0.86 &   0.98 &         52 &      7.6 & $     +0.4$ & $     -0.7$ & $     +0.0$ & $     -0.7$ & $     +0.6$ & $     -1.6$ & $      0.5$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.068 &  0.998 &  0.915 &  0.998 &    1.322 &       0.9 \\
   0.98 &   1.00 &      223.1 &      5.8 & $     -1.3$ & $     -0.3$ & $     -0.3$ & $     +0.0$ & $     +0.2$ & $     -2.8$ & $      0.4$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.071 &  0.995 &  0.918 &  0.998 &    0.757 &       0.9 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $280 < \Qsq < 440$\,\GeVsq  and  $0.20 < y < 0.40$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.280_0.20}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  280 < Q² < 440 GeV²  and  0.40 < y < 0.70  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $280 < \Qsq < 440$\,\GeVsq  and  $0.40 < y < 0.70$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &         17 &     23.3 & $     -0.3$ & $     +1.8$ & $     +0.4$ & $     -2.2$ & $     +0.5$ & $    -26.2$ & $      2.2$ & $     -9.6$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.081 &  0.976 &  0.902 &  0.994 &    0.044 &       0.8 \\
   0.05 &   0.10 &        154 &      6.5 & $     -0.2$ & $     +1.9$ & $     +0.3$ & $     -0.4$ & $     +0.6$ & $     -0.1$ & $      1.1$ & $     +0.8$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.073 &  0.992 &  0.914 &  0.992 &    0.543 &       0.3 \\
   0.10 &   0.15 &      448.9 &      3.3 & $     -0.9$ & $     +0.6$ & $     +0.2$ & $     +0.3$ & $     +0.3$ & $     +3.0$ & $      1.0$ & $     -0.8$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.076 &  0.985 &  0.908 &  0.984 &    1.398 &      13.1 \\
   0.15 &   0.22 &      373.1 &      3.4 & $     -1.0$ & $     -0.1$ & $     -0.2$ & $     -0.4$ & $     +0.3$ & $     +1.2$ & $      0.9$ & $     +0.8$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.068 &  0.992 &  0.912 &  0.991 &    1.334 &       8.4 \\
   0.22 &   0.30 &      259.3 &      4.7 & $     +0.1$ & $     -0.5$ & $     -0.2$ & $     -0.9$ & $     +0.5$ & $     +4.6$ & $      0.8$ & $     -0.2$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.067 &  0.993 &  0.911 &  0.990 &    1.276 &       3.5 \\
   0.30 &   0.40 &      158.8 &      6.5 & $     +0.1$ & $     -1.0$ & $     -0.3$ & $     -1.0$ & $     +0.4$ & $     +3.8$ & $      0.6$ & $     -0.4$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.078 &  0.984 &  0.908 &  0.990 &    1.320 &       5.7 \\
   0.40 &   0.54 &      98.91 &      6.4 & $     +0.4$ & $     -1.4$ & $     -0.3$ & $     -1.4$ & $     +0.5$ & $     +2.0$ & $      0.5$ & $     +0.3$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.074 &  0.992 &  0.912 &  0.992 &    1.297 &       7.0 \\
   0.54 &   0.72 &      61.33 &      6.8 & $     +0.1$ & $     -1.4$ & $     -0.1$ & $     -1.1$ & $     +0.4$ & $     +0.3$ & $      0.5$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.076 &  0.985 &  0.908 &  0.990 &    1.259 &       5.0 \\
   0.72 &   0.86 &      41.18 &     10.1 & $     -0.1$ & $     -0.9$ & $     -0.1$ & $     -1.1$ & $     +0.5$ & $     -1.0$ & $      0.7$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.079 &  0.988 &  0.910 &  0.989 &    1.224 &       2.1 \\
   0.86 &   0.98 &      55.33 &      7.8 & $     -0.0$ & $     -1.0$ & $     -0.0$ & $     -0.5$ & $     +0.4$ & $     -0.1$ & $      0.6$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.070 &  0.987 &  0.913 &  0.996 &    1.329 &       1.7 \\
   0.98 &   1.00 &      241.8 &      6.1 & $     -1.5$ & $     -0.0$ & $     -0.1$ & $     +0.4$ & $     +0.4$ & $     +1.0$ & $      0.4$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.083 &  0.982 &  0.908 &  0.987 &    0.781 &       0.9 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $280 < \Qsq < 440$\,\GeVsq  and  $0.40 < y < 0.70$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.280_0.40}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  440 < Q² < 700 GeV²  and  0.05 < y < 0.10  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $440 < \Qsq < 700$\,\GeVsq  and  $0.05 < y < 0.10$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.10 &      128.7 &      3.1 & $     +1.0$ & $     +0.8$ & $     +0.0$ & $     -1.4$ & $     +0.2$ & $     -0.5$ & $      0.4$ & $     +2.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.073 &  0.993 &  0.911 &  0.998 &    0.584 &       0.1 \\
   0.10 &   0.15 &      317.4 &      2.6 & $     +1.2$ & $     -0.0$ & $     +0.2$ & $     -1.4$ & $     +0.7$ & $     +2.7$ & $      1.0$ & $     -3.2$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.067 &  0.983 &  0.905 &  0.979 &    2.321 &      16.2 \\
   0.15 &   0.22 &      204.5 &      3.5 & $     -0.4$ & $     -0.1$ & $     -1.5$ & $     -1.4$ & $     +0.0$ & $     +4.3$ & $      1.8$ & $     -2.7$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.061 &  0.993 &  0.910 &  0.987 &    1.556 &       5.6 \\
   0.22 &   0.30 &        111 &      6.8 & $     +0.6$ & $     -0.0$ & $     +0.1$ & $     -0.4$ & $     +0.6$ & $     +0.1$ & $      3.2$ & $     +7.7$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.052 &  0.997 &  0.913 &  0.993 &    1.407 &       4.1 \\
   0.30 &   0.40 &      46.09 &     16.2 & $     +8.4$ & $     -0.4$ & $     +3.1$ & $     -4.6$ & $     +1.6$ & $     -3.4$ & $      3.0$ & $     -5.4$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.064 &  0.990 &  0.908 &  0.993 &    1.333 &       3.7 \\
   0.40 &   0.60 &      24.56 &     11.8 & $     +1.7$ & $     -0.2$ & $     +0.3$ & $     -5.1$ & $     +0.1$ & $     -3.3$ & $      2.0$ & $     +1.2$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.070 &  0.986 &  0.911 &  0.996 &    1.255 &       2.8 \\
   0.60 &   1.00 &      12.81 &     14.5 & $     -0.3$ & $     +0.2$ & $     +0.4$ & $     -7.3$ & $     +0.3$ & $    -18.6$ & $      2.5$ & $     +0.5$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.059 &  0.999 &  0.917 &  1.004 &    1.116 &       0.3 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $440 < \Qsq < 700$\,\GeVsq  and  $0.05 < y < 0.10$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.440_0.05}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  440 < Q² < 700 GeV²  and  0.10 < y < 0.20  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $440 < \Qsq < 700$\,\GeVsq  and  $0.10 < y < 0.20$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      11.17 &     39.1 & $     +0.7$ & $     +1.3$ & $     +1.2$ & $     -0.6$ & $     +0.1$ & $    -15.9$ & $      1.3$ & $     -2.8$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.087 &  0.989 &  0.907 &  0.982 &    0.107 &       1.8 \\
   0.05 &   0.10 &      268.4 &      4.3 & $     +1.5$ & $     +0.8$ & $     +0.3$ & $     -1.6$ & $     +0.4$ & $     -0.4$ & $      0.7$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.083 &  0.986 &  0.906 &  0.987 &    1.679 &      38.7 \\
   0.10 &   0.15 &      389.6 &      3.7 & $     +0.7$ & $     -0.0$ & $     -0.3$ & $     -1.2$ & $     +0.2$ & $     +7.6$ & $      1.6$ & $     +0.7$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.063 &  0.994 &  0.913 &  0.991 &    1.918 &       8.2 \\
   0.15 &   0.22 &      253.9 &      4.8 & $     +1.3$ & $     +0.2$ & $     +0.6$ & $     -1.9$ & $     +0.9$ & $     +4.2$ & $      2.1$ & $     -1.8$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.073 &  0.986 &  0.904 &  0.981 &    1.436 &       7.1 \\
   0.22 &   0.30 &      103.1 &     10.9 & $     +0.2$ & $     -0.4$ & $     -0.9$ & $     -1.4$ & $     +0.2$ & $     -1.0$ & $      1.9$ & $     +3.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.071 &  0.981 &  0.904 &  0.990 &    1.358 &       3.5 \\
   0.30 &   0.40 &       86.4 &     10.2 & $     +3.0$ & $     -0.8$ & $     -0.0$ & $     -2.3$ & $     +0.8$ & $     -5.1$ & $      1.6$ & $     -2.7$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.071 &  0.983 &  0.908 &  0.989 &    1.324 &       6.8 \\
   0.40 &   0.54 &      42.77 &     11.2 & $     +3.0$ & $     -0.5$ & $     -0.0$ & $     -2.9$ & $     +0.7$ & $     -8.4$ & $      1.2$ & $     +0.8$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.078 &  0.985 &  0.902 &  0.985 &    1.255 &       4.2 \\
   0.54 &   0.72 &      22.96 &     12.2 & $     +0.8$ & $     -0.5$ & $     +0.2$ & $     -2.1$ & $     +0.6$ & $     -4.3$ & $      1.0$ & $     +0.8$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.068 &  0.984 &  0.902 &  0.990 &    1.204 &       1.9 \\
   0.72 &   0.86 &      15.99 &     18.0 & $     +0.2$ & $     -0.4$ & $     +0.2$ & $     -0.7$ & $     +0.4$ & $     -5.8$ & $      1.7$ & $     +0.4$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.078 &  0.991 &  0.899 &  0.995 &    1.169 &       0.2 \\
   0.86 &   0.98 &      12.09 &     26.4 & $     -0.4$ & $     -1.5$ & $     -0.4$ & $     +1.7$ & $     +0.2$ & $     -8.2$ & $      2.1$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.087 &  0.979 &  0.885 &  0.977 &    1.261 &       0.7 \\
   0.98 &   1.00 &      38.79 &     25.4 & $     -0.9$ & $     -0.1$ & $     +0.4$ & $     -2.5$ & $     +0.2$ & $     -0.2$ & $      2.2$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.073 &  0.980 &  0.922 &  0.987 &    0.740 &       0.9 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $440 < \Qsq < 700$\,\GeVsq  and  $0.10 < y < 0.20$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.440_0.10}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  440 < Q² < 700 GeV²  and  0.20 < y < 0.40  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $440 < \Qsq < 700$\,\GeVsq  and  $0.20 < y < 0.40$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      18.95 &     24.2 & $     +0.2$ & $     +1.7$ & $     +1.1$ & $     -1.3$ & $     +0.3$ & $    -17.9$ & $      1.2$ & $     -2.2$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.086 &  0.980 &  0.913 &  0.960 &    0.097 &       1.6 \\
   0.05 &   0.10 &      279.5 &      4.1 & $     +1.2$ & $     +0.9$ & $     +0.5$ & $     -1.4$ & $     +0.6$ & $     +1.1$ & $      0.7$ & $     +1.2$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.077 &  0.993 &  0.912 &  0.989 &    1.328 &      26.0 \\
   0.10 &   0.15 &      440.9 &      3.2 & $     +0.2$ & $     +0.2$ & $     -0.3$ & $     -1.2$ & $     +0.4$ & $     +6.7$ & $      1.1$ & $     -1.6$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.073 &  0.987 &  0.908 &  0.984 &    1.631 &       0.2 \\
   0.15 &   0.22 &      260.5 &      4.3 & $     +0.4$ & $     -0.0$ & $     -0.3$ & $     -0.4$ & $     +0.3$ & $     +1.8$ & $      1.2$ & $     +1.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.073 &  0.983 &  0.909 &  0.986 &    1.339 &       7.6 \\
   0.22 &   0.30 &        149 &      7.0 & $     +1.2$ & $     -0.5$ & $     -0.0$ & $     -1.6$ & $     +0.6$ & $     +2.4$ & $      1.1$ & $     -2.9$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.070 &  0.985 &  0.907 &  0.988 &    1.317 &       4.6 \\
   0.30 &   0.40 &      94.93 &      8.1 & $     +2.0$ & $     -0.4$ & $     -0.2$ & $     -1.8$ & $     +0.4$ & $     -2.6$ & $      0.8$ & $     +1.3$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.077 &  0.981 &  0.906 &  0.987 &    1.297 &       6.3 \\
   0.40 &   0.54 &      53.97 &      8.3 & $     +2.3$ & $     -0.7$ & $     -0.1$ & $     -2.3$ & $     +0.4$ & $     -4.1$ & $      0.7$ & $     +1.7$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.072 &  0.991 &  0.906 &  0.990 &    1.245 &       5.2 \\
   0.54 &   0.72 &      31.57 &      8.8 & $     +1.1$ & $     -0.2$ & $     -0.2$ & $     -2.0$ & $     +0.5$ & $     -4.9$ & $      0.6$ & $     +0.5$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.071 &  0.990 &  0.910 &  0.993 &    1.198 &       3.1 \\
   0.72 &   0.86 &      20.45 &     12.9 & $     +0.6$ & $     -0.4$ & $     +0.1$ & $     -1.6$ & $     +0.4$ & $     -2.0$ & $      0.9$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.077 &  0.987 &  0.901 &  0.983 &    1.183 &       0.7 \\
   0.86 &   0.98 &      23.25 &     12.3 & $     +0.2$ & $     -1.0$ & $     -0.2$ & $     -1.4$ & $     +0.4$ & $     -2.8$ & $      1.0$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.078 &  0.982 &  0.911 &  0.983 &    1.254 &       0.9 \\
   0.98 &   1.00 &      76.32 &     11.7 & $     -1.4$ & $     -0.2$ & $     -0.3$ & $     -0.7$ & $     +0.6$ & $     -2.8$ & $      0.8$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.072 &  0.989 &  0.903 &  0.992 &    0.789 &       0.7 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $440 < \Qsq < 700$\,\GeVsq  and  $0.20 < y < 0.40$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.440_0.20}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  440 < Q² < 700 GeV²  and  0.40 < y < 0.70  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $440 < \Qsq < 700$\,\GeVsq  and  $0.40 < y < 0.70$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      2.629 &    131.4 & $     +0.0$ & $     +2.0$ & $     +0.8$ & $     +0.1$ & $     +0.8$ & $    -21.0$ & $      2.3$ & $     -3.0$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.085 &  0.997 &  0.916 &  0.989 &    0.088 &       1.4 \\
   0.05 &   0.10 &      205.5 &      4.6 & $     +0.5$ & $     +1.4$ & $     +0.2$ & $     -0.5$ & $     +0.3$ & $     +2.2$ & $      0.9$ & $     +1.4$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.084 &  0.984 &  0.910 &  0.973 &    1.098 &      17.7 \\
   0.10 &   0.15 &      344.8 &      3.7 & $     -0.1$ & $     +0.2$ & $     +0.1$ & $     +0.1$ & $     +0.5$ & $     -0.7$ & $      1.1$ & $     -2.5$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.075 &  0.987 &  0.909 &  0.987 &    1.431 &       6.1 \\
   0.15 &   0.22 &      194.6 &      5.1 & $     +0.0$ & $     +0.3$ & $     -0.1$ & $     -0.6$ & $     +0.2$ & $     +4.7$ & $      1.0$ & $     +2.3$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.068 &  0.991 &  0.911 &  0.989 &    1.274 &       9.1 \\
   0.22 &   0.30 &      120.5 &      7.6 & $     +0.3$ & $     -0.7$ & $     -0.4$ & $     -1.2$ & $     +0.1$ & $     +4.9$ & $      1.0$ & $     -0.6$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.074 &  0.987 &  0.909 &  0.989 &    1.299 &       3.6 \\
   0.30 &   0.40 &      83.33 &      8.2 & $     +0.6$ & $     -1.2$ & $     -0.3$ & $     -1.1$ & $     +0.4$ & $     +2.1$ & $      0.7$ & $     -1.8$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.073 &  0.983 &  0.910 &  0.984 &    1.287 &       6.7 \\
   0.40 &   0.54 &      41.72 &      9.8 & $     +1.0$ & $     -1.0$ & $     -0.3$ & $     -1.5$ & $     +0.3$ & $     +0.1$ & $      0.7$ & $     +0.9$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.074 &  0.987 &  0.908 &  0.997 &    1.242 &       5.6 \\
   0.54 &   0.72 &      25.87 &     10.4 & $     +0.6$ & $     -1.0$ & $     -0.2$ & $     -1.6$ & $     +0.3$ & $     -1.6$ & $      0.6$ & $     +0.6$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.083 &  0.979 &  0.905 &  0.983 &    1.196 &       3.6 \\
   0.72 &   0.86 &      21.48 &     12.3 & $     -0.7$ & $     -0.9$ & $     -0.3$ & $     -1.1$ & $     +0.1$ & $     +0.4$ & $      0.9$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.075 &  0.987 &  0.902 &  0.991 &    1.176 &       1.3 \\
   0.86 &   0.98 &      22.04 &     12.8 & $     -0.0$ & $     -0.8$ & $     -0.0$ & $     -0.4$ & $     +0.3$ & $     -1.5$ & $      0.9$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.089 &  0.971 &  0.901 &  0.980 &    1.254 &       1.4 \\
   0.98 &   1.00 &      110.2 &      9.2 & $     -1.4$ & $     +0.1$ & $     -0.0$ & $     +0.0$ & $     +0.1$ & $     -1.6$ & $      0.7$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.085 &  0.986 &  0.909 &  0.993 &    0.819 &       0.8 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $440 < \Qsq < 700$\,\GeVsq  and  $0.40 < y < 0.70$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.440_0.40}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  700 < Q² < 1100 GeV²  and  0.05 < y < 0.10  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $700 < \Qsq < 1100$\,\GeVsq  and  $0.05 < y < 0.10$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.10 &      125.3 &      3.2 & $     +1.1$ & $     +0.6$ & $     +0.0$ & $     -1.3$ & $     +0.2$ & $     +1.1$ & $      0.4$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.096 &  0.974 &  0.899 &  0.978 &    0.765 &       0.3 \\
   0.10 &   0.15 &      178.5 &      4.1 & $     +0.7$ & $     -0.5$ & $     -0.8$ & $     -1.0$ & $     +1.1$ & $     +1.2$ & $      1.9$ & $     -1.9$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.050 &  0.996 &  0.909 &  1.001 &    1.821 &       5.8 \\
   0.15 &   0.22 &         93 &      6.7 & $     +0.7$ & $     +0.6$ & $     -0.0$ & $     -2.2$ & $     -0.6$ & $     +5.7$ & $      3.3$ & $     +1.9$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.061 &  0.984 &  0.898 &  0.983 &    1.462 &       2.5 \\
   0.22 &   0.30 &      33.92 &     19.7 & $     +1.2$ & $     -0.1$ & $     +0.0$ & $     -1.5$ & $     +1.5$ & $     -5.0$ & $      5.9$ & $     +6.1$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.052 &  0.984 &  0.901 &  0.982 &    1.337 &       5.4 \\
   0.30 &   0.40 &      26.09 &     26.1 & $     -1.1$ & $     -1.3$ & $     -1.0$ & $     +0.1$ & $     +0.0$ & $     +0.7$ & $      6.0$ & $    -16.1$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.080 &  0.961 &  0.892 &  0.973 &    1.267 &       3.8 \\
   0.40 &   0.60 &      8.686 &     26.3 & $     -1.4$ & $     -1.0$ & $     -2.3$ & $     -1.4$ & $     -0.6$ & $    -15.2$ & $      4.4$ & $     +9.0$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.056 &  0.992 &  0.908 &  0.984 &    1.193 &       1.7 \\
   0.60 &   1.00 &      3.362 &     20.3 & $     -5.7$ & $     -4.1$ & $     -3.3$ & $     +1.5$ & $     +0.1$ & $    -63.0$ & $      3.1$ & $     +1.8$ &       0.2 &      2.7 &      0.5 &       0.9 &    1.078 &  1.014 &  0.920 &  0.981 &    1.086 &       0.2 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $700 < \Qsq < 1100$\,\GeVsq  and  $0.05 < y < 0.10$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.700_0.05}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  700 < Q² < 1100 GeV²  and  0.10 < y < 0.20  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $700 < \Qsq < 1100$\,\GeVsq  and  $0.10 < y < 0.20$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &       15.7 &     30.6 & $     -0.2$ & $     +1.3$ & $     +0.7$ & $     -0.4$ & $     +0.0$ & $    -13.2$ & $      0.9$ & $     -3.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.095 &  0.970 &  0.911 &  0.975 &    0.214 &       1.8 \\
   0.05 &   0.10 &        222 &      4.9 & $     +1.5$ & $     +0.2$ & $     -0.1$ & $     -1.0$ & $     +0.4$ & $     +2.6$ & $      0.8$ & $     +1.1$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.077 &  0.981 &  0.905 &  0.979 &    2.237 &      43.4 \\
   0.10 &   0.15 &      211.6 &      6.1 & $     +2.2$ & $     +0.2$ & $     -0.2$ & $     -1.6$ & $     +0.6$ & $     +5.9$ & $      2.3$ & $     -0.3$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.067 &  0.975 &  0.904 &  0.972 &    1.622 &      11.3 \\
   0.15 &   0.22 &      102.7 &      9.9 & $     +1.1$ & $     -0.4$ & $     +0.9$ & $     -1.4$ & $     +0.8$ & $     +3.0$ & $      2.8$ & $     -0.7$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.060 &  0.984 &  0.910 &  0.986 &    1.369 &       0.7 \\
   0.22 &   0.30 &      56.49 &     17.0 & $     +1.9$ & $     -0.5$ & $     -0.4$ & $     -2.2$ & $     -0.0$ & $     +0.3$ & $      3.1$ & $     -0.5$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.068 &  0.978 &  0.904 &  0.984 &    1.315 &       5.4 \\
   0.30 &   0.40 &      34.25 &     21.5 & $     -0.1$ & $     -0.6$ & $     -1.0$ & $     -0.6$ & $     -0.2$ & $     -3.8$ & $      2.6$ & $     +2.1$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.080 &  0.978 &  0.906 &  0.973 &    1.254 &       4.7 \\
   0.40 &   0.54 &      12.81 &     30.7 & $     +0.9$ & $     -0.4$ & $     +0.2$ & $     -0.4$ & $     +0.1$ & $     -9.9$ & $      2.2$ & $     +0.4$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.071 &  0.966 &  0.913 &  0.990 &    1.195 &       2.6 \\
   0.54 &   0.72 &      13.37 &     16.7 & $     +0.1$ & $     -0.6$ & $     +0.0$ & $     -0.0$ & $     +0.7$ & $     -7.6$ & $      2.0$ & $     -0.6$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.057 &  0.985 &  0.927 &  0.984 &    1.154 &       1.4 \\
   0.72 &   0.86 &      9.534 &     20.7 & $     +0.2$ & $     -1.2$ & $     +0.8$ & $     +0.6$ & $     +1.1$ & $     -2.6$ & $      2.9$ & $     -1.1$ &       0.2 &      2.7 &      0.5 &       1.0 &    1.078 &  0.970 &  0.879 &  0.962 &    1.131 &       0.6 \\
   0.86 &   0.98 &      2.186 &     56.3 & $     -0.8$ & $     -1.2$ & $     -0.3$ & $     +1.0$ & $     +0.8$ & $    -10.4$ & $      2.6$ & $     -0.3$ &       0.2 &      2.7 &      0.5 &       1.1 &    1.068 &  0.982 &  0.925 &  0.977 &    1.208 &       0.7 \\
   0.98 &   1.00 &      2.081 &    154.8 & $     -1.8$ & $     +0.2$ & $     -1.4$ & $     -1.8$ & $     +0.3$ & $    +10.0$ & $      2.7$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       1.6 &    1.063 &  0.988 &  0.919 &  1.012 &    0.749 &       1.0 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $700 < \Qsq < 1100$\,\GeVsq  and  $0.10 < y < 0.20$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.700_0.10}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  700 < Q² < 1100 GeV²  and  0.20 < y < 0.40  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $700 < \Qsq < 1100$\,\GeVsq  and  $0.20 < y < 0.40$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      15.95 &     27.4 & $     +0.3$ & $     +1.7$ & $     +1.0$ & $     -0.6$ & $     -0.0$ & $    -14.7$ & $      0.8$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.103 &  0.973 &  0.909 &  0.973 &    0.195 &       1.5 \\
   0.05 &   0.10 &      269.2 &      3.7 & $     +1.0$ & $     +0.4$ & $     -0.0$ & $     -1.3$ & $     +0.2$ & $     +4.0$ & $      0.7$ & $     +0.6$ &       0.2 &      2.7 &      0.5 &       0.2 &    1.090 &  0.975 &  0.904 &  0.964 &    1.803 &      26.2 \\
   0.10 &   0.15 &      219.1 &      5.2 & $     +0.5$ & $     -0.0$ & $     -0.3$ & $     -1.1$ & $     +0.3$ & $     +6.0$ & $      1.4$ & $     -2.4$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.077 &  0.980 &  0.910 &  0.973 &    1.456 &      12.3 \\
   0.15 &   0.22 &      115.6 &      7.5 & $     +1.1$ & $     -0.2$ & $     -0.2$ & $     -0.5$ & $     +0.7$ & $     +2.1$ & $      1.5$ & $     +2.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.071 &  0.981 &  0.908 &  0.979 &    1.309 &       0.3 \\
   0.22 &   0.30 &      71.41 &     11.1 & $     +1.6$ & $     -0.4$ & $     +0.1$ & $     -0.4$ & $     +0.2$ & $     -1.7$ & $      1.6$ & $     +2.3$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.078 &  0.969 &  0.898 &  0.973 &    1.292 &       6.3 \\
   0.30 &   0.40 &       49.4 &     10.9 & $     +1.5$ & $     -0.7$ & $     -0.1$ & $     -0.8$ & $     +0.5$ & $     -5.3$ & $      1.2$ & $     -2.6$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.077 &  0.969 &  0.897 &  0.977 &    1.246 &       5.0 \\
   0.40 &   0.54 &      23.64 &     12.9 & $     +1.1$ & $     -0.6$ & $     -0.0$ & $     -1.1$ & $     +0.5$ & $     -3.0$ & $      1.0$ & $     -1.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.065 &  0.976 &  0.915 &  0.992 &    1.189 &       3.7 \\
   0.54 &   0.72 &      14.15 &     11.8 & $     +0.5$ & $     -0.3$ & $     -0.1$ & $     -1.4$ & $     +0.3$ & $     -3.2$ & $      0.8$ & $     -0.2$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.079 &  0.967 &  0.905 &  0.977 &    1.153 &       1.5 \\
   0.72 &   0.86 &      10.46 &     15.1 & $     -0.2$ & $     -0.7$ & $     -0.4$ & $     -0.5$ & $     +0.1$ & $     -3.8$ & $      1.3$ & $     -0.2$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.076 &  0.974 &  0.896 &  0.983 &    1.133 &       0.9 \\
   0.86 &   0.98 &      6.976 &     17.9 & $     +0.3$ & $     -0.4$ & $     +0.0$ & $     -0.5$ & $     +0.5$ & $     +2.6$ & $      1.1$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.085 &  0.976 &  0.904 &  0.980 &    1.208 &       0.7 \\
   0.98 &   1.00 &      27.64 &     16.3 & $     -1.1$ & $     -0.1$ & $     -0.4$ & $     -1.1$ & $     +0.0$ & $     -1.9$ & $      1.1$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       1.0 &    1.088 &  0.984 &  0.918 &  0.982 &    0.816 &       0.6 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $700 < \Qsq < 1100$\,\GeVsq  and  $0.20 < y < 0.40$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.700_0.20}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  700 < Q² < 1100 GeV²  and  0.40 < y < 0.70  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $700 < \Qsq < 1100$\,\GeVsq  and  $0.40 < y < 0.70$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      13.16 &     28.1 & $     -0.5$ & $     +1.8$ & $     +0.8$ & $     -0.3$ & $     +0.1$ & $    -13.5$ & $      1.0$ & $     +0.8$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.123 &  0.977 &  0.905 &  0.940 &    0.180 &       1.3 \\
   0.05 &   0.10 &      182.1 &      4.5 & $     +0.5$ & $     +0.6$ & $     +0.1$ & $     -0.5$ & $     +0.3$ & $     +2.5$ & $      0.7$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.095 &  0.970 &  0.906 &  0.958 &    1.503 &      16.0 \\
   0.10 &   0.15 &      175.6 &      5.6 & $     +0.5$ & $     -0.0$ & $     -0.1$ & $     -1.3$ & $     +0.1$ & $     +5.7$ & $      1.1$ & $     -0.7$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.073 &  0.979 &  0.905 &  0.964 &    1.339 &      14.4 \\
   0.15 &   0.22 &      90.41 &      8.4 & $     +0.3$ & $     -0.3$ & $     -0.3$ & $     -0.4$ & $     +0.4$ & $     +1.4$ & $      1.1$ & $     +2.7$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.079 &  0.978 &  0.906 &  0.972 &    1.284 &       1.1 \\
   0.22 &   0.30 &      62.72 &     10.0 & $     +0.9$ & $     -0.4$ & $     -0.2$ & $     -0.8$ & $     +0.5$ & $     +0.1$ & $      1.1$ & $     -2.8$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.074 &  0.971 &  0.903 &  0.984 &    1.271 &       5.9 \\
   0.30 &   0.40 &      42.14 &      9.7 & $     +0.9$ & $     -0.5$ & $     -0.3$ & $     -1.3$ & $     +0.1$ & $     -1.7$ & $      0.9$ & $     -1.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.069 &  0.981 &  0.903 &  0.981 &    1.237 &       6.2 \\
   0.40 &   0.54 &      15.84 &     14.6 & $     +0.2$ & $     -0.7$ & $     -0.2$ & $     -0.6$ & $     +0.3$ & $     -2.0$ & $      0.7$ & $     +0.4$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.078 &  0.980 &  0.912 &  0.985 &    1.195 &       4.1 \\
   0.54 &   0.72 &      12.36 &     11.9 & $     -0.2$ & $     -0.8$ & $     -0.3$ & $     -0.3$ & $     +0.3$ & $     -1.0$ & $      0.8$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.094 &  0.965 &  0.893 &  0.970 &    1.152 &       2.6 \\
   0.72 &   0.86 &      8.715 &     15.9 & $     -0.1$ & $     -0.6$ & $     -0.3$ & $     -0.9$ & $     +0.2$ & $     -0.5$ & $      1.2$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.089 &  0.971 &  0.895 &  0.979 &    1.137 &       1.0 \\
   0.86 &   0.98 &      6.527 &     17.6 & $     -0.4$ & $     -0.4$ & $     +0.1$ & $     -0.4$ & $     +0.3$ & $     +2.7$ & $      1.0$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.064 &  0.989 &  0.922 &  1.010 &    1.190 &       0.3 \\
   0.98 &   1.00 &      42.34 &     12.8 & $     -1.2$ & $     +0.0$ & $     -0.2$ & $     -0.3$ & $     +0.1$ & $     +0.1$ & $      0.8$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.084 &  0.977 &  0.903 &  0.983 &    0.855 &       0.3 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $700 < \Qsq < 1100$\,\GeVsq  and  $0.40 < y < 0.70$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.700_0.40}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  700 < Q² < 1100 GeV²  and  0.70 < y < 0.94  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $700 < \Qsq < 1100$\,\GeVsq  and  $0.70 < y < 0.94$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      1.341 &    319.0 & $     -1.4$ & $     +2.8$ & $     +0.4$ & $     +0.4$ & $     +0.2$ & $    -20.8$ & $      3.1$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.119 &  0.977 &  0.917 &  0.948 &    0.171 &       0.9 \\
   0.05 &   0.10 &      96.52 &     10.3 & $     -1.9$ & $     +1.1$ & $     -0.6$ & $     +0.6$ & $     +0.2$ & $     +3.8$ & $      1.6$ & $     -1.1$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.102 &  0.981 &  0.906 &  0.958 &    1.418 &      18.8 \\
   0.10 &   0.15 &      87.85 &     12.6 & $     -3.0$ & $     -0.5$ & $     +0.1$ & $     +1.3$ & $     -0.6$ & $     +3.9$ & $      2.1$ & $     +2.2$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.091 &  0.966 &  0.898 &  0.966 &    1.307 &      15.9 \\
   0.15 &   0.22 &      54.39 &     15.0 & $     -1.7$ & $     -0.6$ & $     +0.1$ & $     -0.1$ & $     -0.1$ & $     +5.2$ & $      2.0$ & $     -2.9$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.084 &  0.973 &  0.903 &  0.966 &    1.273 &       0.5 \\
   0.22 &   0.30 &      33.11 &     20.3 & $     -1.5$ & $     -2.1$ & $     +0.3$ & $     +0.3$ & $     +0.7$ & $     -0.5$ & $      2.5$ & $     -1.3$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.088 &  0.972 &  0.908 &  0.967 &    1.294 &       5.2 \\
   0.30 &   0.40 &      15.38 &     27.2 & $     -1.3$ & $     -1.8$ & $     -0.2$ & $     +0.7$ & $     +0.4$ & $     -2.5$ & $      1.7$ & $     +2.4$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.078 &  0.967 &  0.901 &  0.980 &    1.241 &       5.4 \\
   0.40 &   0.54 &      13.33 &     18.9 & $     -1.6$ & $     -1.5$ & $     -0.3$ & $     -0.3$ & $     +0.2$ & $     +0.3$ & $      1.7$ & $     +1.9$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.079 &  0.975 &  0.904 &  0.989 &    1.200 &       4.5 \\
   0.54 &   0.72 &      4.491 &     28.1 & $     -1.5$ & $     -1.0$ & $     +0.1$ & $     -1.2$ & $     +0.1$ & $     -1.4$ & $      1.6$ & $     +0.5$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.073 &  0.964 &  0.895 &  0.995 &    1.157 &       2.6 \\
   0.72 &   0.86 &      3.584 &     36.5 & $     -0.9$ & $     -0.9$ & $     -0.2$ & $     +0.5$ & $     -0.1$ & $     -0.3$ & $      2.4$ & $     +0.4$ &       0.2 &      2.7 &      0.5 &       1.0 &    1.062 &  0.958 &  0.903 &  0.998 &    1.125 &       0.5 \\
   0.86 &   0.98 &      4.102 &     29.3 & $     -0.8$ & $     -0.3$ & $     +0.3$ & $     -0.7$ & $     -0.3$ & $     -1.7$ & $      1.9$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       1.0 &    1.070 &  0.984 &  0.905 &  0.992 &    1.197 &       0.7 \\
   0.98 &   1.00 &      19.88 &     28.0 & $     -0.9$ & $     +0.1$ & $     -0.2$ & $     +0.4$ & $     +0.2$ & $     -0.3$ & $      1.6$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       1.1 &    1.075 &  0.969 &  0.913 &  0.972 &    0.868 &       0.0 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $700 < \Qsq < 1100$\,\GeVsq  and  $0.70 < y < 0.94$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.700_0.70}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  1100 < Q² < 1700 GeV²  and  0.10 < y < 0.20  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $1100 < \Qsq < 1700$\,\GeVsq  and  $0.10 < y < 0.20$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &       11.5 &     33.1 & $     +0.5$ & $     +1.4$ & $     +0.7$ & $     -0.9$ & $     +0.1$ & $     -7.9$ & $      0.7$ & $     +2.0$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.107 &  0.971 &  0.900 &  0.970 &    0.382 &       0.8 \\
   0.05 &   0.10 &      161.6 &      4.3 & $     +2.6$ & $     +0.0$ & $     -0.2$ & $     -2.0$ & $     +0.3$ & $     +4.7$ & $      0.6$ & $     -3.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.093 &  0.963 &  0.899 &  0.963 &    2.097 &       3.3 \\
   0.10 &   0.15 &      97.38 &      5.8 & $     +0.8$ & $     +0.2$ & $     +0.7$ & $     -2.1$ & $     -0.3$ & $     +5.7$ & $      2.1$ & $     +5.7$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.062 &  0.981 &  0.912 &  0.977 &    1.472 &       2.1 \\
   0.15 &   0.22 &      59.87 &      7.6 & $     +1.6$ & $     -0.4$ & $     -0.7$ & $     -1.5$ & $     +0.7$ & $     -2.0$ & $      2.7$ & $     -5.3$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.068 &  0.972 &  0.907 &  0.971 &    1.338 &       4.7 \\
   0.22 &   0.30 &      19.89 &     21.9 & $     +1.0$ & $     -1.4$ & $     -1.8$ & $     -0.0$ & $     +0.3$ & $     -2.6$ & $      3.3$ & $     +7.4$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.072 &  0.974 &  0.901 &  0.970 &    1.264 &       5.4 \\
   0.30 &   0.40 &      11.46 &     30.0 & $     +3.0$ & $     -0.3$ & $     +2.0$ & $     -2.4$ & $     +0.2$ & $    -11.2$ & $      3.3$ & $     -5.9$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.084 &  0.954 &  0.903 &  0.999 &    1.197 &       3.0 \\
   0.40 &   0.60 &      5.774 &     21.2 & $     +0.5$ & $     -0.0$ & $     -0.5$ & $     -1.5$ & $     -0.0$ & $    -12.0$ & $      2.0$ & $     +0.9$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.084 &  0.946 &  0.899 &  0.961 &    1.145 &       1.3 \\
   0.60 &   1.00 &      2.633 &     13.0 & $     -2.2$ & $     -1.7$ & $     -1.0$ & $     +1.9$ & $     +0.4$ & $    -17.2$ & $      1.3$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       0.9 &    1.072 &  0.973 &  0.901 &  0.978 &    1.066 &       0.1 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $1100 < \Qsq < 1700$\,\GeVsq  and  $0.10 < y < 0.20$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.1100_0.10}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  1100 < Q² < 1700 GeV²  and  0.20 < y < 0.40  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $1100 < \Qsq < 1700$\,\GeVsq  and  $0.20 < y < 0.40$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      21.13 &     18.6 & $     +0.2$ & $     +1.4$ & $     +0.6$ & $     -0.6$ & $     +0.1$ & $     -7.2$ & $      0.6$ & $     +0.3$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.115 &  0.955 &  0.909 &  0.939 &    0.355 &       0.7 \\
   0.05 &   0.10 &      182.9 &      4.4 & $     +0.8$ & $     +0.0$ & $     -0.3$ & $     -0.8$ & $     +0.4$ & $     +4.0$ & $      0.7$ & $     +0.9$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.101 &  0.956 &  0.904 &  0.949 &    1.813 &       2.1 \\
   0.10 &   0.15 &      105.3 &      8.7 & $     +1.9$ & $     +0.3$ & $     +0.1$ & $     -1.8$ & $     +0.3$ & $     +5.7$ & $      1.7$ & $     -2.3$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.080 &  0.960 &  0.904 &  0.956 &    1.362 &       6.4 \\
   0.15 &   0.22 &       55.2 &     12.6 & $     +2.4$ & $     +0.1$ & $     -0.1$ & $     -2.1$ & $     +0.3$ & $     -0.0$ & $      1.8$ & $     -0.5$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.080 &  0.950 &  0.894 &  0.946 &    1.297 &       4.3 \\
   0.22 &   0.30 &      26.72 &     19.6 & $     +1.8$ & $     -1.5$ & $     +0.2$ & $     -1.4$ & $     +0.3$ & $     -4.6$ & $      2.1$ & $     +2.0$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.071 &  0.960 &  0.903 &  0.949 &    1.250 &       5.9 \\
   0.30 &   0.40 &      16.28 &     20.1 & $     +2.0$ & $     -1.1$ & $     -0.1$ & $     -2.2$ & $     +0.4$ & $     -6.3$ & $      1.6$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.073 &  0.961 &  0.904 &  0.972 &    1.200 &       3.5 \\
   0.40 &   0.54 &      10.34 &     18.8 & $     +1.5$ & $     -0.5$ & $     +0.1$ & $     -1.5$ & $     +0.3$ & $     -4.7$ & $      1.4$ & $     -0.6$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.082 &  0.942 &  0.904 &  0.970 &    1.143 &       2.5 \\
   0.54 &   0.72 &      5.197 &     20.5 & $     +0.2$ & $     -0.5$ & $     -0.6$ & $     -0.1$ & $     +0.2$ & $     -1.6$ & $      1.4$ & $     -0.3$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.084 &  0.967 &  0.899 &  0.976 &    1.123 &       1.3 \\
   0.72 &   0.86 &      3.323 &     31.5 & $     +0.8$ & $     -0.0$ & $     -0.3$ & $     -1.1$ & $     +0.3$ & $     -1.6$ & $      2.4$ & $     -0.4$ &       0.2 &      2.7 &      0.5 &       1.2 &    1.084 &  0.947 &  0.915 &  0.998 &    1.089 &       0.4 \\
   0.86 &   0.98 &      3.105 &     24.2 & $     +2.0$ & $     -0.6$ & $     +0.3$ & $     -1.4$ & $     +0.8$ & $     +0.5$ & $      2.0$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       1.3 &    1.080 &  0.962 &  0.912 &  0.979 &    1.159 &       0.8 \\
   0.98 &   1.00 &      3.105 &     73.5 & $     -1.4$ & $     +0.4$ & $     -0.2$ & $     -1.4$ & $     -0.3$ & $     +3.5$ & $      2.3$ & $     -0.1$ &       0.2 &      2.7 &      0.5 &       1.8 &    1.098 &  0.950 &  0.896 &  0.946 &    0.844 &       1.4 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $1100 < \Qsq < 1700$\,\GeVsq  and  $0.20 < y < 0.40$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.1100_0.20}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  1100 < Q² < 1700 GeV²  and  0.40 < y < 0.70  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $1100 < \Qsq < 1700$\,\GeVsq  and  $0.40 < y < 0.70$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      22.63 &     17.4 & $     -0.0$ & $     +1.7$ & $     +0.7$ & $     -0.8$ & $     +0.1$ & $     -6.8$ & $      0.8$ & $     +0.4$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.141 &  0.947 &  0.896 &  0.907 &    0.332 &       0.2 \\
   0.05 &   0.10 &        148 &      5.1 & $     +0.7$ & $     -0.2$ & $     -0.1$ & $     -0.6$ & $     +0.2$ & $     +3.8$ & $      0.7$ & $     +1.1$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.119 &  0.945 &  0.899 &  0.925 &    1.568 &       3.8 \\
   0.10 &   0.15 &      94.38 &      8.7 & $     +0.5$ & $     -0.2$ & $     -0.5$ & $     -1.3$ & $     +0.1$ & $     +3.2$ & $      1.3$ & $     -3.2$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.078 &  0.967 &  0.901 &  0.957 &    1.300 &       7.6 \\
   0.15 &   0.22 &      44.35 &     13.4 & $     +2.0$ & $     +0.0$ & $     -0.1$ & $     -1.5$ & $     +0.3$ & $     +3.0$ & $      1.4$ & $     -2.9$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.083 &  0.955 &  0.899 &  0.946 &    1.273 &       3.9 \\
   0.22 &   0.30 &      26.23 &     15.6 & $     +0.9$ & $     -0.1$ & $     -0.1$ & $     -1.6$ & $     +0.2$ & $     -3.1$ & $      1.5$ & $     +3.2$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.092 &  0.941 &  0.890 &  0.938 &    1.242 &       5.7 \\
   0.30 &   0.40 &      12.07 &     21.5 & $     +1.4$ & $     -0.5$ & $     -0.2$ & $     -1.1$ & $     +0.2$ & $     -2.7$ & $      1.2$ & $     +2.3$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.084 &  0.961 &  0.904 &  0.971 &    1.196 &       5.5 \\
   0.40 &   0.54 &      10.26 &     15.4 & $     +0.4$ & $     -0.6$ & $     -0.4$ & $     -0.5$ & $     +0.3$ & $     -1.8$ & $      1.1$ & $     +0.7$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.084 &  0.957 &  0.903 &  0.962 &    1.147 &       2.9 \\
   0.54 &   0.72 &      4.849 &     19.5 & $     +0.5$ & $     -0.5$ & $     -0.2$ & $     -1.2$ & $     +0.1$ & $     -3.2$ & $      1.2$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.096 &  0.948 &  0.901 &  0.963 &    1.115 &       0.9 \\
   0.72 &   0.86 &      1.712 &     53.8 & $     +0.7$ & $     -0.7$ & $     +0.4$ & $     -0.1$ & $     +0.6$ & $     -2.3$ & $      2.1$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       1.1 &    1.083 &  0.972 &  0.923 &  1.002 &    1.105 &       1.7 \\
   0.86 &   0.98 &      3.884 &     20.7 & $     -0.8$ & $     -0.2$ & $     +0.1$ & $     +0.1$ & $     +0.3$ & $     +3.2$ & $      1.8$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       1.2 &    1.069 &  1.012 &  0.901 &  0.995 &    1.156 &       0.0 \\
   0.98 &   1.00 &      18.09 &     20.8 & $     -0.8$ & $     -0.0$ & $     -0.4$ & $     -0.4$ & $     +0.5$ & $     -0.7$ & $      1.5$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       1.4 &    1.107 &  0.910 &  0.900 &  0.971 &    0.886 &       1.0 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $1100 < \Qsq < 1700$\,\GeVsq  and  $0.40 < y < 0.70$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.1100_0.40}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  1100 < Q² < 1700 GeV²  and  0.70 < y < 0.94  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $1100 < \Qsq < 1700$\,\GeVsq  and  $0.70 < y < 0.94$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      2.415 &    108.7 & $     -0.7$ & $     +2.2$ & $     +0.6$ & $     +0.4$ & $     +0.0$ & $     -3.6$ & $      1.3$ & $     +2.1$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.146 &  0.956 &  0.908 &  0.919 &    0.317 &       0.4 \\
   0.05 &   0.10 &      66.87 &      9.2 & $     -0.6$ & $     -0.1$ & $     +0.2$ & $     +0.1$ & $     +0.1$ & $     +2.3$ & $      1.1$ & $     +3.3$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.109 &  0.954 &  0.915 &  0.931 &    1.490 &       2.7 \\
   0.10 &   0.15 &      55.26 &     13.2 & $     -0.6$ & $     -0.2$ & $     -0.3$ & $     -0.1$ & $     -0.0$ & $     +8.2$ & $      1.9$ & $    -10.6$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.083 &  0.956 &  0.903 &  0.955 &    1.277 &       9.1 \\
   0.15 &   0.22 &       23.6 &     20.0 & $     -0.1$ & $     -0.7$ & $     -0.3$ & $     +0.5$ & $     +0.5$ & $     +1.3$ & $      1.9$ & $     -2.1$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.079 &  0.968 &  0.904 &  0.965 &    1.272 &       3.7 \\
   0.22 &   0.30 &      15.63 &     21.2 & $     +0.4$ & $     -0.6$ & $     +0.0$ & $     -0.2$ & $     +0.1$ & $     +1.3$ & $      2.1$ & $     +5.6$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.091 &  0.938 &  0.908 &  0.950 &    1.249 &       6.5 \\
   0.30 &   0.40 &      7.329 &     27.1 & $     -0.6$ & $     -0.6$ & $     +0.4$ & $     +0.1$ & $     +0.3$ & $     -1.9$ & $      1.8$ & $     +3.0$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.096 &  0.949 &  0.892 &  0.959 &    1.204 &       4.4 \\
   0.40 &   0.54 &      4.424 &     25.4 & $     +0.6$ & $     -0.4$ & $     -0.1$ & $     -1.1$ & $     +0.4$ & $     +4.5$ & $      2.1$ & $     +0.9$ &       0.2 &      2.7 &      0.5 &       0.9 &    1.100 &  0.933 &  0.884 &  0.984 &    1.144 &       2.4 \\
   0.54 &   0.72 &      2.391 &     24.6 & $     +0.4$ & $     -0.5$ & $     -0.4$ & $     +0.2$ & $     -0.2$ & $     +9.3$ & $      1.9$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       1.1 &    1.048 &  0.972 &  0.922 &  0.980 &    1.118 &       1.3 \\
   0.72 &   0.86 &      1.123 &     56.9 & $     -0.2$ & $     -1.0$ & $     +0.4$ & $     -0.1$ & $     +0.5$ & $     +2.2$ & $      3.0$ & $     +0.2$ &       0.2 &      2.7 &      0.5 &       1.5 &    1.117 &  0.906 &  0.894 &  0.963 &    1.115 &       1.3 \\
   0.86 &   0.98 &      2.133 &     29.7 & $     -0.7$ & $     -0.5$ & $     +0.4$ & $     +0.7$ & $     -0.0$ & $     -3.5$ & $      2.2$ & $     +0.1$ &       0.2 &      2.7 &      0.5 &       1.6 &    1.099 &  0.926 &  0.910 &  0.953 &    1.144 &       2.0 \\
   0.98 &   1.00 &      7.173 &     34.9 & $     +1.7$ & $     +1.1$ & $     +0.5$ & $     -1.4$ & $     +0.2$ & $    +17.8$ & $      2.4$ & $     -0.2$ &       0.2 &      2.7 &      0.5 &       1.8 &    1.099 &  0.953 &  0.925 &  0.939 &    0.899 &       1.9 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $1100 < \Qsq < 1700$\,\GeVsq  and  $0.70 < y < 0.94$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.1100_0.70}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  1700 < Q² < 3500 GeV²  and  0.20 < y < 0.40  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $1700 < \Qsq < 3500$\,\GeVsq  and  $0.20 < y < 0.40$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      42.95 &      9.1 & $     +1.3$ & $     +1.1$ & $     +0.7$ & $     -1.4$ & $     -0.0$ & $     -2.9$ & $      0.4$ & $     +3.0$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.147 &  0.924 &  0.905 &  0.896 &    0.581 &       1.2 \\
   0.05 &   0.10 &      177.8 &      3.7 & $     +3.1$ & $     -0.2$ & $     -0.1$ & $     -2.5$ & $     +0.1$ & $     +3.5$ & $      0.6$ & $     -6.8$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.132 &  0.916 &  0.891 &  0.897 &    1.644 &      11.1 \\
   0.10 &   0.15 &      71.91 &      6.8 & $     +2.9$ & $     -0.1$ & $     +0.3$ & $     -3.0$ & $     +0.3$ & $     +3.4$ & $      1.5$ & $     +7.4$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.097 &  0.915 &  0.905 &  0.923 &    1.338 &       3.2 \\
   0.15 &   0.22 &      28.89 &     12.1 & $     +2.2$ & $     -0.6$ & $     -0.3$ & $     -1.3$ & $     +0.1$ & $     -8.9$ & $      1.8$ & $     -1.4$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.089 &  0.912 &  0.907 &  0.918 &    1.248 &       5.6 \\
   0.22 &   0.30 &      26.55 &     12.9 & $     +2.5$ & $     -0.3$ & $     -0.3$ & $     -1.9$ & $     +0.0$ & $     -5.3$ & $      2.3$ & $     +2.0$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.103 &  0.916 &  0.906 &  0.933 &    1.194 &       4.8 \\
   0.30 &   0.40 &       7.71 &     28.0 & $     +2.9$ & $     -0.8$ & $     +0.1$ & $     -2.1$ & $     -0.3$ & $     -0.7$ & $      2.0$ & $     -4.0$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.089 &  0.905 &  0.900 &  0.916 &    1.145 &       1.4 \\
   0.40 &   0.60 &      4.787 &     17.1 & $     +2.1$ & $     -0.7$ & $     -0.6$ & $     -2.1$ & $     +0.2$ & $     -5.4$ & $      1.3$ & $     -1.0$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.068 &  0.937 &  0.919 &  0.951 &    1.108 &       1.8 \\
   0.60 &   1.00 &      1.517 &     15.6 & $     +0.8$ & $     -0.6$ & $     -0.1$ & $     -1.2$ & $     +0.2$ & $     -5.4$ & $      0.9$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       0.9 &    1.123 &  0.917 &  0.886 &  0.907 &    1.055 &       0.1 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $1700 < \Qsq < 3500$\,\GeVsq  and  $0.20 < y < 0.40$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.1700_0.20}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  1700 < Q² < 3500 GeV²  and  0.40 < y < 0.70  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $1700 < \Qsq < 3500$\,\GeVsq  and  $0.40 < y < 0.70$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      53.27 &      7.1 & $     +0.6$ & $     +1.3$ & $     +0.5$ & $     -0.6$ & $     +0.1$ & $     -0.4$ & $      0.4$ & $     +2.9$ &       0.2 &      2.7 &      0.5 &       0.4 &    1.182 &  0.894 &  0.904 &  0.846 &    0.554 &       1.1 \\
   0.05 &   0.10 &      135.8 &      4.3 & $     +2.0$ & $     -0.1$ & $     -0.2$ & $     -1.7$ & $     +0.0$ & $     +2.7$ & $      0.6$ & $     -5.2$ &       0.2 &      2.7 &      0.5 &       0.3 &    1.139 &  0.911 &  0.899 &  0.882 &    1.515 &       9.8 \\
   0.10 &   0.15 &      55.25 &      7.8 & $     +1.7$ & $     -0.4$ & $     -0.1$ & $     -0.7$ & $     +0.1$ & $     +0.8$ & $      1.1$ & $     +6.2$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.134 &  0.892 &  0.887 &  0.881 &    1.292 &       0.0 \\
   0.15 &   0.22 &      33.89 &      8.9 & $     +1.9$ & $     -0.6$ & $     -0.1$ & $     -1.0$ & $     +0.2$ & $     -1.4$ & $      1.2$ & $     -4.7$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.110 &  0.910 &  0.912 &  0.913 &    1.236 &       5.2 \\
   0.22 &   0.30 &      18.45 &     14.4 & $     +2.0$ & $     -0.8$ & $     -0.5$ & $     -1.4$ & $     -0.1$ & $     -1.2$ & $      1.6$ & $     +1.8$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.099 &  0.919 &  0.906 &  0.928 &    1.187 &       5.2 \\
   0.30 &   0.40 &      8.945 &     18.6 & $     +1.9$ & $     -0.3$ & $     +0.1$ & $     -1.4$ & $     -0.1$ & $     -1.4$ & $      1.3$ & $     +1.1$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.109 &  0.907 &  0.901 &  0.938 &    1.139 &       3.1 \\
   0.40 &   0.60 &      6.976 &     10.8 & $     +1.2$ & $     -0.5$ & $     -0.0$ & $     -1.0$ & $     +0.2$ & $     -1.8$ & $      0.9$ & $     -0.3$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.103 &  0.918 &  0.903 &  0.920 &    1.110 &       1.8 \\
   0.60 &   1.00 &      1.636 &     15.0 & $     +0.9$ & $     -0.1$ & $     -0.0$ & $     -0.8$ & $     +0.1$ & $     +3.4$ & $      0.8$ & $     +0.0$ &       0.2 &      2.7 &      0.5 &       0.8 &    1.093 &  0.912 &  0.919 &  0.949 &    1.056 &       0.1 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $1700 < \Qsq < 3500$\,\GeVsq  and  $0.40 < y < 0.70$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.1700_0.40}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  1700 < Q² < 3500 GeV²  and  0.70 < y < 0.94  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $1700 < \Qsq < 3500$\,\GeVsq  and  $0.70 < y < 0.94$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      25.11 &     10.8 & $     -0.4$ & $     +1.4$ & $     +0.4$ & $     +0.1$ & $     +0.3$ & $     +2.7$ & $      0.8$ & $     +1.3$ &       0.2 &      2.7 &      0.5 &       0.6 &    1.198 &  0.896 &  0.903 &  0.823 &    0.542 &       0.0 \\
   0.05 &   0.10 &      65.45 &      6.4 & $     -0.1$ & $     -0.2$ & $     -0.2$ & $     -0.0$ & $     +0.3$ & $     +1.9$ & $      0.8$ & $     -1.1$ &       0.2 &      2.7 &      0.5 &       0.5 &    1.144 &  0.900 &  0.901 &  0.869 &    1.440 &      11.7 \\
   0.10 &   0.15 &      30.58 &     10.7 & $     +0.5$ & $     +0.1$ & $     +0.0$ & $     -1.1$ & $     +0.3$ & $     +8.1$ & $      1.4$ & $     -0.4$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.107 &  0.903 &  0.905 &  0.897 &    1.271 &       0.5 \\
   0.15 &   0.22 &      18.43 &     12.7 & $     +0.4$ & $     -0.9$ & $     -0.5$ & $     -0.3$ & $     +0.1$ & $     -1.2$ & $      1.5$ & $     -0.2$ &       0.2 &      2.7 &      0.5 &       0.7 &    1.113 &  0.905 &  0.889 &  0.896 &    1.242 &       5.7 \\
   0.22 &   0.30 &      8.302 &     21.3 & $     +0.9$ & $     -0.9$ & $     +0.4$ & $     +0.3$ & $     +0.0$ & $     -4.0$ & $      2.1$ & $     +1.3$ &       0.2 &      2.7 &      0.5 &       0.9 &    1.101 &  0.927 &  0.920 &  0.904 &    1.194 &       3.7 \\
   0.30 &   0.40 &      7.743 &     15.7 & $     +0.6$ & $     -0.9$ & $     -0.1$ & $     +0.4$ & $     +0.2$ & $     -1.7$ & $      2.0$ & $     -0.8$ &       0.2 &      2.7 &      0.5 &       1.0 &    1.089 &  0.905 &  0.926 &  0.937 &    1.137 &       2.8 \\
   0.40 &   0.60 &      2.171 &     20.0 & $     +1.1$ & $     -0.3$ & $     -0.3$ & $     -1.3$ & $     +0.1$ & $     +7.9$ & $      1.4$ & $     -0.2$ &       0.2 &      2.7 &      0.5 &       1.0 &    1.090 &  0.941 &  0.903 &  0.943 &    1.121 &       1.7 \\
   0.60 &   1.00 &      1.109 &     15.6 & $     +0.8$ & $     -0.2$ & $     +0.1$ & $     -0.7$ & $     -0.0$ & $     +3.7$ & $      1.0$ & $     -0.0$ &       0.2 &      2.7 &      0.5 &       1.1 &    1.104 &  0.905 &  0.891 &  0.935 &    1.050 &       0.4 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $1700 < \Qsq < 3500$\,\GeVsq  and  $0.70 < y < 0.94$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.1700_0.70}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  3500 < Q² < 8000 GeV²  and  0.20 < y < 0.40  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $3500 < \Qsq < 8000$\,\GeVsq  and  $0.20 < y < 0.40$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      41.83 &      7.5 & $     +3.1$ & $     +0.7$ & $     +0.8$ & $     -2.2$ & $     -0.1$ & $     +0.1$ & $      0.4$ & $     +1.8$ &       1.0 &      2.7 &      0.5 &       0.4 &    1.207 &  0.839 &  0.914 &  0.816 &    0.796 &       3.1 \\
   0.05 &   0.10 &      61.94 &      7.2 & $     +5.6$ & $     -0.2$ & $     +0.9$ & $     -2.5$ & $     +0.1$ & $     +3.4$ & $      1.1$ & $     -5.1$ &       1.0 &      2.7 &      0.5 &       0.6 &    1.178 &  0.839 &  0.906 &  0.810 &    1.428 &       2.1 \\
   0.10 &   0.15 &      20.99 &     17.7 & $     +5.7$ & $     -0.7$ & $     +0.8$ & $     -3.1$ & $     +0.3$ & $     -2.6$ & $      2.8$ & $     +4.7$ &       1.0 &      2.7 &      0.5 &       0.9 &    1.164 &  0.839 &  0.900 &  0.795 &    1.263 &       6.1 \\
   0.15 &   0.22 &      9.517 &     26.3 & $     +3.1$ & $     -1.0$ & $     -0.7$ & $     -3.1$ & $     -0.2$ & $     -2.5$ & $      3.3$ & $     +0.7$ &       1.0 &      2.7 &      0.5 &       1.0 &    1.136 &  0.843 &  0.913 &  0.824 &    1.187 &       5.6 \\
   0.22 &   0.30 &      3.569 &     58.9 & $     +3.1$ & $     -0.4$ & $     -1.6$ & $     -2.9$ & $     +0.3$ & $     -7.0$ & $      4.6$ & $     -8.0$ &       1.0 &      2.7 &      0.5 &       1.3 &    1.149 &  0.827 &  0.892 &  0.826 &    1.123 &       3.1 \\
   0.30 &   0.40 &      5.991 &     22.9 & $     +2.1$ & $     -1.9$ & $     +0.1$ & $     -0.3$ & $     -0.1$ & $     -9.5$ & $      4.3$ & $     -1.0$ &       1.0 &      2.7 &      0.5 &       1.6 &    1.125 &  0.821 &  0.876 &  0.794 &    1.105 &       2.2 \\
   0.40 &   0.60 &     0.8913 &     48.2 & $     +2.4$ & $     -0.7$ & $     +0.9$ & $     -2.2$ & $     +0.1$ & $    -10.5$ & $      2.7$ & $     +1.1$ &       1.0 &      2.7 &      0.5 &       1.7 &    1.103 &  0.841 &  0.882 &  0.815 &    1.073 &       0.7 \\
   0.60 &   1.00 &    0.08044 &    130.8 & $     +0.1$ & $     -0.7$ & $     -0.1$ & $     -1.0$ & $     -0.3$ & $    -12.5$ & $      2.3$ & $     +0.3$ &       1.0 &      2.7 &      0.5 &       2.3 &    1.161 &  0.861 &  0.928 &  0.799 &    1.040 &       0.2 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $3500 < \Qsq < 8000$\,\GeVsq  and  $0.20 < y < 0.40$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.3500_0.20}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  3500 < Q² < 8000 GeV²  and  0.40 < y < 0.70  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $3500 < \Qsq < 8000$\,\GeVsq  and  $0.40 < y < 0.70$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      41.57 &      6.7 & $     +1.3$ & $     +0.7$ & $     +0.3$ & $     -1.2$ & $     +0.1$ & $     +0.4$ & $      0.3$ & $     +1.5$ &       1.0 &      2.7 &      0.5 &       0.4 &    1.289 &  0.783 &  0.900 &  0.704 &    0.772 &       4.2 \\
   0.05 &   0.10 &      63.31 &      5.9 & $     +3.0$ & $     -0.6$ & $     -0.3$ & $     -2.0$ & $     -0.0$ & $     +2.3$ & $      0.7$ & $     -2.3$ &       1.0 &      2.7 &      0.5 &       0.6 &    1.244 &  0.790 &  0.904 &  0.729 &    1.386 &       0.8 \\
   0.10 &   0.15 &      20.92 &     14.2 & $     +3.5$ & $     -0.7$ & $     -0.3$ & $     -2.6$ & $     -0.1$ & $     -5.6$ & $      1.5$ & $     -2.7$ &       1.0 &      2.7 &      0.5 &       0.9 &    1.209 &  0.776 &  0.907 &  0.736 &    1.243 &       5.9 \\
   0.15 &   0.22 &      13.82 &     15.8 & $     +3.2$ & $     +0.2$ & $     +0.5$ & $     -2.1$ & $     -0.1$ & $     -2.4$ & $      1.8$ & $     -0.6$ &       1.0 &      2.7 &      0.5 &       1.0 &    1.250 &  0.754 &  0.890 &  0.725 &    1.169 &       4.4 \\
   0.22 &   0.30 &      4.551 &     33.6 & $     +1.4$ & $     -1.2$ & $     -0.4$ & $     -1.7$ & $     -0.4$ & $     -4.7$ & $      2.5$ & $     +2.7$ &       1.0 &      2.7 &      0.5 &       1.3 &    1.177 &  0.783 &  0.903 &  0.753 &    1.125 &       1.8 \\
   0.30 &   0.40 &       3.43 &     26.7 & $     +2.3$ & $     -0.4$ & $     +0.2$ & $     -1.1$ & $     -0.3$ & $     -0.4$ & $      2.2$ & $     +0.7$ &       1.0 &      2.7 &      0.5 &       1.5 &    1.171 &  0.767 &  0.901 &  0.768 &    1.094 &       1.4 \\
   0.40 &   0.60 &      1.331 &     24.8 & $     +2.4$ & $     -0.3$ & $     +0.2$ & $     -2.5$ & $     -0.0$ & $     -1.8$ & $      1.6$ & $     -0.3$ &       1.0 &      2.7 &      0.5 &       1.6 &    1.147 &  0.790 &  0.955 &  0.798 &    1.070 &       1.3 \\
   0.60 &   1.00 &      0.353 &     33.8 & $     +1.7$ & $     -0.0$ & $     +0.2$ & $     -1.2$ & $     +0.2$ & $     -0.2$ & $      1.6$ & $     +0.1$ &       1.0 &      2.7 &      0.5 &       1.8 &    1.212 &  0.794 &  0.914 &  0.794 &    1.037 &       0.1 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $3500 < \Qsq < 8000$\,\GeVsq  and  $0.40 < y < 0.70$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.3500_0.40}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  3500 < Q² < 8000 GeV²  and  0.70 < y < 0.94  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $3500 < \Qsq < 8000$\,\GeVsq  and  $0.70 < y < 0.94$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      26.39 &      8.7 & $     +0.6$ & $     +0.9$ & $     +0.1$ & $     -1.0$ & $     -0.0$ & $     +2.2$ & $      0.6$ & $     +0.5$ &       1.0 &      2.7 &      0.5 &       0.6 &    1.318 &  0.749 &  0.908 &  0.650 &    0.758 &       3.8 \\
   0.05 &   0.10 &      29.39 &      9.6 & $     +1.6$ & $     -0.3$ & $     -0.2$ & $     -0.7$ & $     -0.0$ & $     +5.2$ & $      0.9$ & $     -0.5$ &       1.0 &      2.7 &      0.5 &       0.8 &    1.276 &  0.768 &  0.911 &  0.691 &    1.367 &       2.2 \\
   0.10 &   0.15 &      12.89 &     18.0 & $     +2.4$ & $     -0.2$ & $     -0.3$ & $     -1.6$ & $     -0.0$ & $    +11.3$ & $      1.9$ & $     -5.7$ &       1.0 &      2.7 &      0.5 &       1.2 &    1.210 &  0.796 &  0.922 &  0.755 &    1.229 &       5.2 \\
   0.15 &   0.22 &      6.352 &     24.9 & $     +2.0$ & $     -0.4$ & $     -0.6$ & $     -1.1$ & $     -0.3$ & $     +4.4$ & $      2.2$ & $     -0.0$ &       1.0 &      2.7 &      0.5 &       1.3 &    1.204 &  0.782 &  0.924 &  0.723 &    1.173 &       5.4 \\
   0.22 &   0.30 &      4.442 &     26.1 & $     +2.7$ & $     +1.1$ & $     -0.3$ & $     -1.9$ & $     +0.6$ & $    +31.7$ & $      3.7$ & $     +5.7$ &       1.0 &      2.7 &      0.5 &       1.6 &    1.226 &  0.779 &  0.884 &  0.712 &    1.122 &       0.3 \\
   0.30 &   0.40 &     0.7486 &     67.3 & $     +1.2$ & $     +0.5$ & $     +1.0$ & $     -1.4$ & $     +0.3$ & $     +5.7$ & $      3.1$ & $     +1.9$ &       1.0 &      2.7 &      0.5 &       2.0 &    1.166 &  0.785 &  0.941 &  0.750 &    1.092 &       3.0 \\
   0.40 &   0.60 &     0.8548 &     32.1 & $     +3.3$ & $     +0.0$ & $     +0.0$ & $     -1.4$ & $     -0.3$ & $    +16.9$ & $      2.6$ & $     +0.9$ &       1.0 &      2.7 &      0.5 &       2.0 &    1.218 &  0.736 &  0.907 &  0.739 &    1.078 &       0.4 \\
   0.60 &   1.00 &     0.3377 &     28.6 & $     +0.4$ & $     +0.2$ & $     +0.9$ & $     -0.9$ & $     +0.3$ & $    +10.2$ & $      3.6$ & $     -0.4$ &       1.0 &      2.7 &      0.5 &       2.3 &    1.258 &  0.751 &  0.853 &  0.735 &    1.040 &       0.6 \\
\bottomrule
\end{tabular}\end{adjustbox}
\caption{ 
Differential 1-jettiness cross sections for $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) scattering in the range  $3500 < \Qsq < 8000$\,\GeVsq  and  $0.70 < y < 0.94$,  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$. Further details are given in the caption of Tab.~\ref{tab:xs1D.em}.
}
\label{tab:xstaub1b.em351.3500_0.70}
\end{table*}

\begin{table*}[t]
\tiny\centering\begin{adjustbox}{width=\textwidth}\begin{tabular}{cc|c|cccccccc ccccc|ccccc c}
\toprule% Cross sections for  8000 < Q² < 20000 GeV²  and  0.20 < y < 0.94  -  dσ/dτ [pb/Δτ]
\multicolumn{21}{c}{Cross sections in $e^-p$ ($\mathcal{L}=351.1\,\pb^{-1}$) for $8000 < \Qsq < 20000$\,\GeVsq  and  $0.20 < y < 0.94$  --  $\d\sigma/\d\tb ~[\pb/\Delta\tb]$} \\
\midrule\multicolumn{2}{c|}{\tb range} & Results & \multicolumn{13}{c|}{Uncertainties} & \multicolumn{6}{c}{Correction factors}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-3}\cmidrule(lr){4-16}\cmidrule(lr){17-22}
 $_\text{min}$ &  $_\text{max}$ & $\frac{\d\sigma}{\d\tb}$ & $_\text{stat}$ & $_\text{RCES}$ & $_\text{JES}$ & $_\text{HadTh}$ & $_\text{ElEn}$ & $_\text{ElTh}$ & $_\text{Model}$ & $_\text{MCstat}$ & $_\text{Unfold}$ &
 $_\text{ElecID}$ & $_\text{Lumi}$ & $_\text{Uncor}$ & $_\text{QED}$ & $c_\text{QED}$ & $c_\text{NoZ}$ & $c_\text{Born}$ & $c_\text{e+p}$ & $c_\text{Had}$ & $\delta_\text{HAD}$ \\
          &  &  $_{[\text{pb}]}$   & $_{[\%]}$  & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & $_{[\%]}$ & & & & & & $_{[\%]}$\\
\midrule
   0.00 &   0.05 &      60.77 &      5.8 & $     +3.4$ & $     +0.5$ & $     +0.6$ & $     -2.8$ & $     -0.4$ & $     -0.1$ & $      0.3$ & $     +0.6$ &       1.0 &      2.7 &      0.5 &       0.6 &    1.464 &  0.630 &  0.905 &  0.525 &    0.894 &       3.2 \\
   0.05 &   0.10 &      34.91 &     10.8 & $     +5.1$ & $     -0.6$ & $     +0.7$ & $     -3.3$ & $     -0.2$ & $     +4.0$ & $      1.2$ & $     +3.1$ &       1.0 &      2.7 &      0.5 &       1.2 &    1.400 &  0.639 &  0.945 &  0.510 &    1.271 &       6.0 \\
   0.10 &   0.15 &      9.962 &     37.0 & $     +4.9$ & $     -0.5$ & $     -0.0$ & $     -3.4$ & $     -1.3$ & $     -0.8$ & $      3.3$ & $     -9.0$ &       1.0 &      2.7 &      0.5 &       1.8 &    1.440 &  0.618 &  0.906 &  0.515 &    1.179 &       5.6 \\
   0.15 &   0.22 &      6.054 &     39.3 & $     +2.6$ & $     -0.9$ & $     -0.6$ & $     -4.2$ & $     -0.3$ & $     +0.4$ & $      4.1$ & $    -10.3$ &       1.0 &      2.7 &      0.5 &       2.1 &    1.340 &  0.681 &  0.977 &  0.546 &    1.124 &       2.4 \\
   0.22 &   0.30 &      4.378 &     36.6 & $     +7.0$ & $     +0.3$ & $     +2.4$ & $     -3.3$ & $     -1.1$ & $     -0.0$ & $      4.8$ & $     -3.6$ &       1.0 &      2.7 &      0.5 &       2.7 &    1.464 &  0.591 &  0.820 &  0.516 &    1.075 &       2.2 \\
   0.30 &   0.40 &     0.7655 &    109.2 & $     +2.9$ & $     -0.3$ & $     +0.3$ & $     +0.4$ & $     -0.1$ & $     -5.8$ & $      5.0$ & $     +5.4$ &       1.0 &      2.7 &      0.5 &       3.4 &    1.414 &  0.627 &  0.934 &  0.522 &    1.058 &       1.8 \\
   0.40 &   0.60 &     0.5905 &     50.7 & $     +1.4$ & $     -0.1$ & $     +1.6$ & $     -1.8$ & $     +0.1$ & $     -0.1$ & $      4.6$ & $     +3.4$ &       1.0 &      2.7 &      0.5 &       3.7 &    1.355 &  0.687 &  0.988 &  0.618 &    1.020 &       0.2 \\
   0.60 &   1.00 &     0.1414 &     54.2 & $     +3.7$ & $     +1.1$ & $     -1.6$ & $     -3.9$ & $     -0.7$ & $    +27.0$ & $      3.9$ & $     -1.6$ &       1.0 &      2.7 &      0.5 &       5.0 &    1.480 &  0.652 &  0.917 &  0.467 &    1.071 &       1.5 \\
\bottomrule
\end{tabular}
